Equivalence of Linear Complementarity Problems: Theory and Application to Nonsmooth Bifurcations

Linear complementarity problems provide a powerful framework to model nonsmooth phenomena in a variety of real-world applications. In dynamical control systems, they appear coupled to a linear input-output system in the form of linear complementarity systems. Mimicking the program that led to the foundation of bifurcation theory in smooth maps, we introduce a novel notion of equivalence between linear complementarity problems that sets the basis for a theory of bifurcations in a large class of nonsmooth maps, including, but not restricted to, steadystate bifurcations in linear complementarity systems. Our definition exploits the rich geometry of linear complementarity problems and leads to constructive algebraic conditions for identifying and classifying the nonsmooth singularities associated with nonsmooth bifurcations. We thoroughly illustrate our theory on an extended applied example, the design of bistability in an electrical network, and a more theoretical one, the identification and classification of all possible equivalence classes in two-dimensional linear complementarity problems.

==> 3dPlot.tex <==
\tdplotsetmaincoords{60}{-45}

\begin{tikzpicture}[scale=1.5, tdplot_main_coords]
\pgfmathsetmacro{\thF}{75.5}
\pgfmathsetmacro{\fhF}{-116.5650}
\pgfmathsetmacro{\thS}{61.5}
\pgfmathsetmacro{\fhS}{-161.5650}
\pgfmathsetmacro{\thT}{180}
\pgfmathsetmacro{\fhT}{-180}

\tdplotsetcoord{O}{0.0}{0.0}{0.0}

\tdplotsetcoord{M1}{1}{\thF}{\fhF}
\tdplotsetcoord{M2}{1}{\thS}{\fhS}
\tdplotsetcoord{M3}{1}{\thT}{\fhT}

\tdplotsetcoord{N1}{1.5}{\thF}{\fhF}
\tdplotsetcoord{N2}{1.5}{\thS}{\fhS}
\tdplotsetcoord{N3}{1.5}{\thT}{\fhT}

\shade[ball color = gray!30, opacity = 0.5] (0,0) circle (1.0cm);
\draw (0,0) circle (1cm);

\draw[dashed, very thick, opacity=1.0] (0,0,0) -- (1.27,0,0);
\draw[dashed, very thick, opacity=1.0] (0,0,0) -- (0,1.27,0);
\draw[dashed, very thick, opacity=1.0]  (0,0,0) -- (0,0,1);

\draw[very thick,->, opacity=1.0] (1.27,0,0) -- (1.5,0,0) node[anchor=south east]{\small $I_{\cdot, 1}$};
\draw[very thick,->, opacity=1.0] (0,1.27,0) -- (0,1.5,0) node[color=black, anchor=south west]{\small $I_{\cdot, 2}$};
\draw[very thick,->, opacity=1.0]  (0,0,1) -- (0,0,1.5) node[anchor=north east]{\small $I_{\cdot, 3}$};


\draw[very thick, dashed, opacity=1.0] 
(0,0,0) -- (M1); 
\draw[very thick, dashed, color=red, opacity=1.0] 
(0,0,0)--(M2); 
\draw[very thick, dashed, opacity=1.0] 
(0,0,0)--(0,0,-1.15); 

\draw[very thick,->, opacity=1.0] 
(M1) -- (N1) node[color=black, anchor=north]{\small $-M_{\cdot, 1}$};
\draw[very thick,->, color=red, opacity=1.0] 
(M2)--(N2) node[color=black, anchor=east]{\small $-M_{\cdot, 2}$};
\draw[very thick,->, opacity=1.0] 
(0,0,-1.15)--(N3) node[anchor=south east]{\small $-M_{\cdot, 3}$};

%=======================================================
% $\alpha = \emptyset$
%=======================================================
\tdplotsetthetaplanecoords{0}
\draw[tdplot_rotated_coords, thin, opacity=1.0] (1,0,0) arc (0:35:1);
\draw[tdplot_rotated_coords, thin, opacity=1.0, dashed] ({cos(35)},{sin(35)}, 0) arc (35:90:1);

\tdplotsetthetaplanecoords{90}
\draw[tdplot_rotated_coords, thin, opacity=1.0] (1,0,0) arc (0:35:1);
\draw[tdplot_rotated_coords, thin, opacity=1.0, dashed] ({cos(35)},{sin(35)}, 0) arc (35:90:1);

\tdplotsetrotatedcoords{0}{0}{0}
\draw[tdplot_rotated_coords, thin, opacity=1.0, dashed] (1,0,0) arc (0:90:1);

%=======================================================
% $\alpha = {1}$
%=======================================================
% I_2, -M_1 arc
%\tdplotsetrotatedcoords{0}{-180-36.4}{0}
\tdplotsetrotatedcoords{0}{-180+30}{0}
\draw[tdplot_rotated_coords, thin, color=red, opacity=1.0, dashed] (0,1,0) arc (90:50:1);
\draw[tdplot_rotated_coords, thin, color=red, opacity=1.0] ({cos(50)},{sin(50)},0) arc (50:-60:1);

% I_3, -M_1 arc
\tdplotsetthetaplanecoords{\fhF}
\draw[tdplot_rotated_coords, thin, opacity=1.0] (1,0,0) arc (0:\thF:1);

% I_3, I2 arc
%\tdplotsetthetaplanecoords{90}
%\draw[tdplot_rotated_coords, thick, opacity=1.0] (1,0,0) arc (0:90:1);
%=======================================================
% $\alpha = {2}$
%=======================================================
%-M_2, I_1 arc
\tdplotsetrotatedcoords{-90}{-59.5}{0}
\draw[tdplot_rotated_coords, thin, opacity=1.0, dashed] (0,1,0) arc (90:50:1);
\draw[tdplot_rotated_coords, thin, opacity=1.0] ({cos(50)},{sin(50)},0) arc (50:-56:1);


% I_3, -M_2 arc
\tdplotsetthetaplanecoords{\fhS}
\draw[tdplot_rotated_coords, thin, opacity=1.0] (1,0,0) arc (0:\thS:1);

% I_3, I_1 arc
%\tdplotsetthetaplanecoords{0}
%\draw[tdplot_rotated_coords, thick, opacity=1.0] (1,0,0) arc (0:90:1);

%=======================================================
% $\alpha = {3}$
%=======================================================
% I_1, I_2 arc
%\tdplotsetrotatedcoords{0}{0}{0}
%\draw[tdplot_rotated_coords, thick, opacity=1.0] (1,0,0) arc (0:90:1);

%I_2, -M_3 arc
\tdplotsetthetaplanecoords{90}
\draw[tdplot_rotated_coords, thin, opacity=1.0, dashed] (0,1,0) arc (90:180:1);
%I_1, -M_3 arc
\tdplotsetthetaplanecoords{0}
\draw[tdplot_rotated_coords, thin, opacity=1.0, dashed] (0,1,0) arc (90:180:1);

%=======================================================
% $\alpha = {1,2,3}$
%=======================================================
% -M_1, -M_3 arc
\tdplotsetthetaplanecoords{\fhF}
\draw[tdplot_rotated_coords, thin, opacity=1.0, dashed] (-1,0,0) arc (180:150:1);
\draw[tdplot_rotated_coords, thin, opacity=1.0] ({cos(150)},{sin(150)},0) arc (150:75:1);

% -M_2, -M_3 arc
\tdplotsetthetaplanecoords{\fhS}
\draw[tdplot_rotated_coords, thin, opacity=1.0] (M2) arc (\thS:150:1);
\draw[tdplot_rotated_coords, thin, opacity=1.0, dashed] ({cos(150)},{sin(150)},0) arc (150:180:1);

%\draw[] 
%(-1,-1,0) node[]{$P_M^1$}
%(-1,-1,1) node[]{$P_M^2$}
%(-1,-1,1.4) node[]{$P_M^3$}
%(-1,-2.1,0.95) node[]{$P_M^4$}
%(-1,-1.5,1.9) node[]{$P_M^5$}
%(-1,-0.5,1.5) node[]{$P_M^6$}
%(-2,-1,0.9) node[]{$P_M^7$}
%(0.2,0,1.2) node[]{$P_M^8$}
%;


%\draw[tdplot_rotated_coords, very thick,->, opacity=0.6] 
%(0,0,0)--({cos(120)}, {sin(120)}, 0);

%\draw[thick,color=red,tdplot_rotated_coords,->] (0,0,0) --
%(.7,0,0) node[anchor=east]{$x’$};
%\draw[thick,color=red,tdplot_rotated_coords,->] (0,0,0) --
%(0,.7,0) node[anchor=west]{$y’$};
%\draw[thick,color=red,tdplot_rotated_coords,->] (0,0,0) --
%(0,0,.7) node[anchor=south]{$z’$};


%\draw (-2,0) arc (180:360:2 and 0.6);
%\draw[dashed] (2,0) arc (0:180:2 and 0.6);
%\fill[fill=black] (0,0) circle (1pt);
%\draw[dashed] (0,0 ) -- node[above]{$r$} (2,0);

\end{tikzpicture}

==> 3dPlot_2.tex <==
\tdplotsetmaincoords{60}{-45}
\begin{tikzpicture}[scale=1.5, tdplot_main_coords]

\pgfmathsetmacro{\thF}{75.5}
\pgfmathsetmacro{\fhF}{-116.5650}
\pgfmathsetmacro{\thS}{70}
\pgfmathsetmacro{\fhS}{-161.5650}
\pgfmathsetmacro{\thT}{180}
\pgfmathsetmacro{\fhT}{-180}
\tdplotsetcoord{O}{0.0}{0.0}{0.0}

\tdplotsetcoord{M1}{1}{\thF}{\fhF}
\tdplotsetcoord{M2}{1}{\thS}{\fhS}
\tdplotsetcoord{M3}{1}{\thT}{\fhT}

\tdplotsetcoord{N1}{1.5}{\thF}{\fhF}
\tdplotsetcoord{N2}{1.5}{\thS}{\fhS}
\tdplotsetcoord{N3}{1.5}{\thT}{\fhT}

\shade[ball color = gray!30, opacity = 0.5] (0,0) circle (1.0cm);
\draw (0,0) circle (1cm);

\draw[dashed, very thick, opacity=1.0] (0,0,0) -- (1.27,0,0);
\draw[dashed, very thick, opacity=1.0] (0,0,0) -- (0,1.27,0);
\draw[dashed, very thick, opacity=1.0]  (0,0,0) -- (0,0,1);

\draw[very thick,->, opacity=1.0] (1.27,0,0) -- (1.5,0,0) node[anchor=south east]{\small $I_{\cdot, 1}$};
\draw[very thick,->, opacity=1.0] (0,1.27,0) -- (0,1.5,0) node[color=black, anchor=south west]{\small $I_{\cdot, 2}$};
\draw[very thick,->, opacity=1.0]  (0,0,1) -- (0,0,1.5) node[anchor=north east]{\small $I_{\cdot, 3}$};


\draw[very thick, dashed, opacity=1.0] 
(0,0,0) -- (M1); 
\draw[very thick, dashed, color=blue, opacity=1.0] 
(0,0,0)--(M2); 
\draw[very thick, dashed, opacity=1.0] 
(0,0,0)--(0,0,-1.15); 



%=======================================================
% $\alpha = \emptyset$
%=======================================================
\tdplotsetthetaplanecoords{0}
\draw[tdplot_rotated_coords, thin, opacity=1.0] (1,0,0) arc (0:35:1);
\draw[tdplot_rotated_coords, thin, opacity=1.0, dashed] ({cos(35)},{sin(35)}, 0) arc (35:90:1);

\tdplotsetthetaplanecoords{90}
\draw[tdplot_rotated_coords, thin, opacity=1.0] (1,0,0) arc (0:35:1);
\draw[tdplot_rotated_coords, thin, opacity=1.0, dashed] ({cos(35)},{sin(35)}, 0) arc (35:90:1);

\tdplotsetrotatedcoords{0}{0}{0}
\draw[tdplot_rotated_coords, thin, opacity=1.0, dashed] (1,0,0) arc (0:90:1);

%=======================================================
% $\alpha = {1}$
%=======================================================
% I_2, -M_1 arc
%\tdplotsetrotatedcoords{0}{-180-36.4}{0}
\tdplotsetrotatedcoords{0}{-180+30}{0}
\draw[tdplot_rotated_coords, thin, opacity=1.0, dashed] (0,1,0) arc (90:50:1);
\draw[tdplot_rotated_coords, thin, opacity=1.0] ({cos(50)},{sin(50)},0) arc (50:-60:1);

% I_3, -M_1 arc
\tdplotsetthetaplanecoords{\fhF}
\draw[tdplot_rotated_coords, thin, opacity=1.0] (1,0,0) arc (0:\thF:1);

% I_3, I2 arc
%\tdplotsetthetaplanecoords{90}
%\draw[tdplot_rotated_coords, thick, opacity=1.0] (1,0,0) arc (0:90:1);
%=======================================================
% $\alpha = {2}$
%=======================================================
%-M_2, I_1 arc
\tdplotsetrotatedcoords{-90}{-49.5}{0}
\draw[tdplot_rotated_coords, thin, opacity=1.0, dashed] (0,1,0) arc (90:50:1);
\draw[tdplot_rotated_coords, thin, opacity=1.0] ({cos(50)},{sin(50)},0) arc (50:-62:1);

% I_3, -M_2 arc
\tdplotsetthetaplanecoords{\fhS}
\draw[tdplot_rotated_coords, thin, opacity=1.0] (1,0,0) arc (0:\thS:1);

% I_3, I_1 arc
%\tdplotsetthetaplanecoords{0}
%\draw[tdplot_rotated_coords, thick, opacity=1.0] (1,0,0) arc (0:90:1);

%=======================================================
% $\alpha = {3}$
%=======================================================
% I_1, I_2 arc
%\tdplotsetrotatedcoords{0}{0}{0}
%\draw[tdplot_rotated_coords, thick, opacity=1.0] (1,0,0) arc (0:90:1);

%I_2, -M_3 arc
\tdplotsetthetaplanecoords{90}
\draw[tdplot_rotated_coords, thin, opacity=1.0, dashed] (0,1,0) arc (90:180:1);
%I_1, -M_3 arc
\tdplotsetthetaplanecoords{0}
\draw[tdplot_rotated_coords, thin, opacity=1.0, dashed] (0,1,0) arc (90:180:1);

%=======================================================
% $\alpha = {1,2,3}$
%=======================================================
% -M_1, -M_3 arc
\tdplotsetthetaplanecoords{\fhF}
\draw[tdplot_rotated_coords, thin, opacity=1.0, dashed] (-1,0,0) arc (180:150:1);
\draw[tdplot_rotated_coords, thin, opacity=1.0] ({cos(150)},{sin(150)},0) arc (150:75:1);

% -M_2, -M_3 arc
\tdplotsetthetaplanecoords{\fhS}
\draw[tdplot_rotated_coords, thin, opacity=1.0] (M2) arc (\thS:150:1);
\draw[tdplot_rotated_coords, thin, opacity=1.0, dashed] ({cos(150)},{sin(150)},0) arc (150:180:1);

% -M_1, -M_2 arc
\tdplotsetrotatedcoords{-90}{0.0}{-105}
\draw[tdplot_rotated_coords, thin, opacity=1.0] (M2) arc (20:65:1);


\draw[very thick,->, opacity=1.0] 
(M1) -- (N1) node[color=black, anchor=north]{\small $-\tilde{M}_{\cdot, 1}$};
\draw[very thick,->, color=blue, opacity=1.0] 
(M2)--(N2) node[color=black, anchor=east]{\small $-\tilde{M}_{\cdot, 2}$};
\draw[very thick,->, opacity=1.0] 
(0,0,-1.15)--(N3) node[anchor=south east]{\small $-\tilde{M}_{\cdot, 3}$};


%\draw[] 
%(-1,-1,0) node[]{$P_M^1$}
%(-1,-1,1) node[]{$P_M^2$}
%(-1,-1,1.4) node[]{$P_M^3$}
%(-1,-2.1,0.95) node[]{$P_M^4$}
%(-1,-1.5,1.9) node[]{$P_M^5$}
%(-1,-0.5,1.5) node[]{$P_M^6$}
%(-2,-1,0.9) node[]{$P_M^7$}
%(0.2,0,1.2) node[]{$P_M^8$}
%;


%\draw[tdplot_rotated_coords, very thick,->, opacity=0.6] 
%(0,0,0)--({cos(120)}, {sin(120)}, 0);



%\draw (-2,0) arc (180:360:2 and 0.6);
%\draw[dashed] (2,0) arc (0:180:2 and 0.6);
%\fill[fill=black] (0,0) circle (1pt);
%\draw[dashed] (0,0 ) -- node[above]{$r$} (2,0);

\end{tikzpicture}

==> circuit_simulationData.tex <==
T,X1,X2,X3,X4,I
0.0,0.0,0.5,0.0,0.5,0.0
0.004000400040004,-0.0042507531044565575,0.5452926521607244,-0.040475092200161614,0.5461740822391714,0.0
0.008000800080008,6.991703420345524e-05,0.5565172946046804,-0.054698614657187214,0.5581784158791151,0.0
0.012001200120012,0.005243094173816597,0.5590723891357379,-0.06096960208214877,0.5612865989863562,0.0
0.016001600160016,0.009624954003036097,0.5595353219901682,-0.06437417496952785,0.5620965156365907,0.0
0.020002000200020003,0.013058845748811478,0.5595778916878251,-0.06646022306710582,0.5623241736037784,0.0
0.024002400240024,0.01570283931098778,0.5596018394031665,-0.06779066629062622,0.5624112976630815,0.0
0.028002800280028002,0.01774323629043613,0.5596863353102393,-0.0686275886929914,0.5624683372934386,0.0
0.032003200320032,0.01933435029295471,0.5598332171875089,-0.06912297742196155,0.5625205935462146,0.0
0.036003600360036005,0.02059347131468279,0.5600292283810899,-0.0693771789003374,0.5625721888764866,0.0
0.040004000400040006,0.021607348127244262,0.5602609027659444,-0.0694604172467745,0.5626224968193656,0.0
0.04400440044004401,0.022439559904989324,0.5605174418937917,-0.0694229534363244,0.5626702180866332,0.0
0.048004800480048,0.0231365749147913,0.5607907275749235,-0.06930103879714325,0.5627142856415979,0.0
0.052005200520052,0.023732341069909284,0.5610747865146765,-0.0691208704046823,0.5627539844576567,0.0
0.056005600560056004,0.024251674033636282,0.5613652582052191,-0.06890137044457285,0.5627888980224827,0.0
0.060006000600060005,0.02471273525153863,0.5616589703531374,-0.0686561825485372,0.562818832926379,0.0
0.064006400640064,0.025128838576036032,0.5619536200743742,-0.06839511739505016,0.5628437547347506,0.0
0.06800680068006801,0.025509765927123305,0.5622475392553978,-0.06812520255824185,0.56286373917964,0.0
0.07200720072007201,0.025862725063441526,0.5625395230476911,-0.06785144570418741,0.5628789363427299,0.0
0.07600760076007601,0.026193046759779882,0.5628287048002325,-0.06757738955870186,0.5628895447598972,0.0
0.08000800080008001,0.02650469231048238,0.5631144649175113,-0.06730551545979013,0.5628957928542286,0.0
0.08400840084008401,0.026800622995625016,0.5633963644428722,-0.06703753676837937,0.5628979257173731,0.0
0.08800880088008801,0.02708306909235595,0.56367409664745,-0.0667746121522329,0.5628961957746879,0.0
0.09200920092009202,0.027353725780888953,0.5639474517282415,-0.06651750057826948,0.5628908562629591,0.0
0.096009600960096,0.027613895847034352,0.5642162910504238,-0.06626667389992816,0.5628821567403876,0.0
0.1000100010001,0.027864593663456942,0.5644805283392024,-0.0660223985986311,0.5628703400614209,0.0
0.104010401040104,0.028106620988072935,0.5647401159327635,-0.0657847950896834,0.5628556404041964,0.0
0.10801080108010801,0.028340622248259527,0.5649950347219495,-0.0655538807118749,0.56283828205133,0.0
0.11201120112011201,0.02856712489135429,0.5652452867763436,-0.0653296008529903,0.5628184787069637,0.0
0.11601160116011601,0.028786568862425567,0.5654908899286655,-0.06511185145042803,0.5627964331927598,0.0
0.12001200120012001,0.0289993281646126,0.5657318737874744,-0.06490049522350883,0.5627723374089826,0.0
0.12401240124012401,0.029205726652768653,0.56596827679232,-0.06469537335184011,0.5627463724783992,0.0
0.128012801280128,0.029406049625679435,0.5662001440303959,-0.0644963138468147,0.5627187090136861,0.0
0.132013201320132,0.029600552356104752,0.5664275256100827,-0.06430313752332287,0.5626895074657012,0.0
0.13601360136013602,0.02978946638787821,0.5666504754423376,-0.06411566223137277,0.5626589185220827,0.0
0.14001400140014,0.029973004203706126,0.5668690503213191,-0.06393370582732566,0.5626270835344211,0.0
0.14401440144014402,0.030151362703139305,0.5670833092250722,-0.06375708823349885,0.5625941349586122,0.0
0.148014801480148,0.030324725810722993,0.5672933127785252,-0.06358563283961871,0.5625601967976065,0.0
0.15201520152015202,0.030493266447386917,0.5674991228366455,-0.06341916743029699,0.5625253850390999,0.0
0.156015601560156,0.030657148034862546,0.5677008021569572,-0.06325752477228527,0.5624898080831161,0.0
0.16001600160016002,0.03081652565686082,0.567898414138901,-0.06310054295859029,0.5624535671561517,0.0
0.164016401640164,0.030971546967224255,0.5680920226135349,-0.0629480655798601,0.5624167567097987,0.0
0.16801680168016803,0.031122352910866062,0.5682816916714641,-0.06279994177405598,0.5623794648026407,0.0
0.172017201720172,0.03126907830554495,0.5684674855200995,-0.06265602619132296,0.5623417734648413,0.0
0.17601760176017603,0.0314118523195901,0.56864946836366,-0.0625161789007227,0.5623037590452866,0.0
0.18001800180018002,0.03155079887127087,0.5688277043010584,-0.062380265258043716,0.5622654925414441,0.0
0.18401840184018403,0.03168603696864352,0.569002257238038,-0.06224815574849512,0.562227039912308,0.0
0.18801880188018802,0.031817681003707514,0.5691731908108456,-0.06211972581416256,0.5621884623749418,0.0
0.192019201920192,0.03194584101105855,0.569340568319396,-0.061994855673256986,0.5621498166852069,0.0
0.19601960196019602,0.032070622898566416,0.5695044526683638,-0.06187343013612182,0.5621111554033267,0.0
0.2000200020002,0.032192128655664974,0.5696649063150044,-0.061755338421470934,0.5620725271449538,0.0
0.20402040204020402,0.03231045654342358,0.5698219912227727,-0.06164047397524941,0.5620339768184205,0.0
0.208020802080208,0.032425701269532474,0.5699757688199987,-0.061528734293730174,0.5619955458488427,0.0
0.21202120212021203,0.03253795415057347,0.5701262999630338,-0.06142002075190092,0.56195727238974,0.0
0.21602160216021601,0.03264730326339093,0.5702736449033821,-0.06131423843779382,0.5619191915228114,0.0
0.22002200220022003,0.03275383358696605,0.5704178632584231,-0.06121129599312515,0.5618813354464852,0.0
0.22402240224022402,0.032857627135895594,0.5705590139853896,-0.06111110546040973,0.5618437336538373,0.0
0.22802280228022803,0.032958763086350755,0.5706971553583116,-0.06101358213657332,0.5618064131004445,0.0
0.23202320232023202,0.03305731789522386,0.5708323449476824,-0.0609186444329885,0.5617693983627177,0.0
0.23602360236023603,0.03315336541304694,0.5709646396026244,-0.06082621374179197,0.5617327117872264,0.0
0.24002400240024002,0.03324697699116901,0.5710940954353607,-0.06073621430829886,0.5616963736315088,0.0
0.24402440244024404,0.03333822158360813,0.571220767807818,-0.060648573109301246,0.5616604021968309,0.0
0.24802480248024802,0.033427165843937894,0.5713447113202013,-0.060563219737021855,0.5616248139533359,0.0
0.252025202520252,0.03351387421752427,0.5714659798013928,-0.06048008628848738,0.561589623658003,0.0
0.256025602560256,0.03359840902939475,0.571584626301045,-0.06039910726008261,0.5615548444658112,0.0
0.26002600260026004,0.033680830567992835,0.5717007030832405,-0.06032021944704973,0.561520488034483,0.0
0.264026402640264,0.03376119716504954,0.5718142616216073,-0.06024336184770124,0.5614865646231639,0.0
0.268026802680268,0.03383956527178326,0.5719253525957775,-0.06016847557212173,0.5614530831853732,0.0
0.27202720272027203,0.03391598953162422,0.5720340258890982,-0.06009550375514197,0.5614200514565431,0.0
0.27602760276027605,0.03399052284964533,0.5721403305874929,-0.06002439147337628,0.5613874760364472,0.0
0.28002800280028,0.03406321645886925,0.5722443149793919,-0.05995508566612422,0.561355362466805,0.0
0.284028402840284,0.0341341199836109,0.5723460265566493,-0.05988753505994523,0.5613237153043249,0.0
0.28802880288028804,0.03420328150000485,0.572445512016369,-0.05982169009672482,0.5612925381894482,0.0
0.29202920292029205,0.03427074759385796,0.5725428172635711,-0.05975750286505895,0.5612618339110272,0.0
0.296029602960296,0.034336563415960523,0.5726379874146286,-0.05969492703479127,0.5612316044671689,0.0
0.3000300030003,0.03440077273498062,0.572731066801413,-0.05963391779454784,0.5612018511224567,0.0
0.30403040304030404,0.03446341798806043,0.5728220989760922,-0.059574431792119575,0.5611725744617555,0.0
0.30803080308030806,0.03452454032922631,0.5729111267165206,-0.059516427077551635,0.561143774440789,0.0
0.312031203120312,0.03458417967571901,0.5729981920321765,-0.05945986304880575,0.561115450433673,0.0
0.31603160316031603,0.03464237475234424,0.5730833361705913,-0.05940470039986811,0.5610876012775754,0.0
0.32003200320032005,0.03469916313393897,0.5731665996242306,-0.05935090107118226,0.5610602253146649,0.0
0.324032403240324,0.0347545812860437,0.5732480221377823,-0.05929842820229264,0.5610333204315013,0.0
0.328032803280328,0.034808664603866356,0.5733276427158125,-0.059247246086589975,0.561006884096012,0.0
0.33203320332033204,0.034861447449618964,0.5734054996307518,-0.05919732012805549,0.5609809133921922,0.0
0.33603360336033605,0.03491296318830412,0.5734816304311774,-0.059148616799906746,0.5609554050526582,0.0
0.34003400340034,0.03496324422202452,0.5735560719503587,-0.05910110360505162,0.5609303554891735,0.0
0.344034403440344,0.035012322022884894,0.5736288603150366,-0.05905474903826306,0.5609057608212668,0.0
0.34803480348034804,0.03506022716455213,0.5737000309544055,-0.059009522549991054,0.5608816169030479,0.0
0.35203520352035206,0.03510698935253632,0.573769618609276,-0.05896539451173273,0.5608579193483259,0.0
0.356035603560356,0.035152637453251735,0.5738376573413873,-0.058922336182885504,0.5608346635541266,0.0
0.36003600360036003,0.035197199521914725,0.5739041805428555,-0.05888031967901196,0.5608118447227018,0.0
0.36403640364036405,0.03524070282933158,0.5739692209457254,-0.058839317941448796,0.5607894578821156,0.0
0.36803680368036806,0.03528317388762756,0.5740328106316148,-0.05879930470819608,0.5607674979054919,0.0
0.372037203720372,0.035324638474965135,0.574094981041428,-0.05876025448602568,0.5607459595289982,0.0
0.37603760376037604,0.0353651216592978,0.574155762985122,-0.058722142523750846,0.5607248373686425,0.0
0.38003800380038005,0.03540464782120272,0.5742151866515124,-0.058684944786602675,0.5607041259359481,0.0
0.384038403840384,0.035443240675833786,0.5742732816180984,-0.05864863793166088,0.5606838196525739,0.0
0.38803880388038803,0.03548092329403479,0.5743300768608988,-0.05861319928428966,0.5606639128639429,0.0
0.39203920392039204,0.035517718122649776,0.5743856007642832,-0.05857860681553187,0.5606443998519341,0.0
0.39603960396039606,0.03555364700406657,0.5744398811307868,-0.05854483912041666,0.5606252748466966,0.0
0.4000400040004,0.035588731195027055,0.5744929451908998,-0.05851187539713839,0.5606065320376331,0.0
0.40404040404040403,0.035622991384736895,0.5745448196128189,-0.05847969542706664,0.5605881655836069,0.0
0.40804080408040805,0.03565644771230491,0.5745955305121536,-0.05844827955554898,0.5605701696224146,0.0
0.41204120412041206,0.035689119783541466,0.574645103461578,-0.05841760867347059,0.5605525382795701,0.0
0.416041604160416,0.03572102668714363,0.5746935635004207,-0.058387664199535824,0.5605352656764412,0.0
0.42004200420042004,0.03575218701029361,0.5747409351441843,-0.058358428063239084,0.5605183459377769,0.0
0.42404240424042405,0.03578261885369544,0.5747872423939924,-0.05832988268849427,0.5605017731986627,0.0
0.42804280428042807,0.03581233984607383,0.5748325087459503,-0.05830201097789261,0.5604855416109376,0.0
0.43204320432043203,0.03584136715815827,0.5748767572004236,-0.05827479629756113,0.5604696453491076,0.0
0.43604360436043604,0.035869717516173676,0.5749200102712231,-0.058248222462595006,0.5604540786157839,0.0
0.44004400440044006,0.035897407214858644,0.5749622899946918,-0.05822227372303812,0.5604388356466767,0.0
0.4440444044404441,0.03592445213003064,0.5750036179386964,-0.05819693475038806,0.5604239107151715,0.0
0.44804480448044803,0.035950867730717116,0.5750440152115097,-0.05817219062460209,0.5604092981365141,0.0
0.45204520452045205,0.03597666909087031,0.5750835024705929,-0.05814802682158271,0.5603949922716277,0.0
0.45604560456045606,0.036001870900682985,0.575122099931263,-0.058124429201121354,0.5603809875305863,0.0
0.46004600460046,0.03602648747752101,0.5751598273752514,-0.058101383995281204,0.5603672783757658,0.0
0.46404640464046404,0.03605053277648861,0.5751967041591484,-0.05807887779719949,0.5603538593246928,0.0
0.46804680468046805,0.0360740204006404,0.575232749222732,-0.05805689755029225,0.5603407249526111,0.0
0.47204720472047207,0.03609696361085555,0.5752679810971795,-0.05803543053784313,0.5603278698947828,0.0
0.47604760476047603,0.03611937533538611,0.5753024179131607,-0.058014464372961545,0.5603152888485438,0.0
0.48004800480048004,0.03614126817909324,0.5753360774088132,-0.057993986988893236,0.5603029765751258,0.0
0.48404840484048406,0.036162654432383305,0.5753689769375956,-0.05797398662966963,0.5602909279012647,0.0
0.4880488048804881,0.03618354607985531,0.575401133476021,-0.0579544518410813,0.5602791377206044,0.0
0.49204920492049203,0.03620395480867122,0.57543256363127,-0.05793537146196235,0.5602676009949162,0.0
0.49604960496049605,0.036223892016659535,0.5754632836486828,-0.057916734615772666,0.560256312755139,0.0
0.5000500050005,0.03624336882016251,0.5754933094191272,-0.05789853070246636,0.5602452681022582,0.0
0.504050405040504,0.03626239606163654,0.5755226564862486,-0.05788074939063457,0.5602344622080317,0.0
0.508050805080508,0.03628098431701494,0.5755513400535981,-0.05786338060991153,0.5602238903155752,0.0
0.512051205120512,0.03629914390284258,0.5755793749916396,-0.057846414543633005,0.5602135477398134,0.0
0.5160516051605161,0.03631688488318998,0.5756067758446372,-0.05782984162173795,0.5602034298678114,0.0
0.5200520052005201,0.03633421707635571,0.5756335568374231,-0.057813652513902934,0.5601935321589917,0.0
0.5240524052405241,0.03635115006136464,0.5756597318820468,-0.05779783812290032,0.5601838501452457,0.0
0.528052805280528,0.03636769318426921,0.5756853145843057,-0.057782389578172104,0.5601743794309488,0.0
0.532053205320532,0.036383855564261346,0.5757103182501606,-0.05776729822960996,0.5601651156928836,0.0
0.536053605360536,0.036399646099601314,0.5757347558920325,-0.05775255564153453,0.5601560546800826,0.0
0.54005400540054,0.03641507347337052,0.5757586402349866,-0.05773815358686576,0.5601471922135911,0.0
0.5440544054405441,0.03643014615905394,0.5757819837228009,-0.057724084041477296,0.5601385241861627,0.0
0.5480548054805481,0.03644487242595875,0.5758047985239223,-0.0577103391787277,0.5601300465618876,0.0
0.5520552055205521,0.036459260344474546,0.5758270965373121,-0.05769691136416215,0.560121755375762,0.0
0.5560556055605561,0.03647331779118055,0.575848889398179,-0.05768379315037802,0.5601136467332034,0.0
0.56005600560056,0.03648705245380542,0.5758701884836064,-0.05767097727204859,0.5601057168095156,0.0
0.564056405640564,0.03650047183604458,0.5758910049180673,-0.0576584566410984,0.5600979618493079,0.0
0.568056805680568,0.036513583262239586,0.5759113495788382,-0.057646224342025786,0.5600903781658748,0.0
0.5720572057205721,0.036526393881924725,0.5759312331013022,-0.05763427362736615,0.560082962140536,0.0
0.5760576057605761,0.03653891067424487,0.5759506658841552,-0.05762259791329158,0.560075710221944,0.0
0.5800580058005801,0.036551140452249185,0.5759696580945033,-0.05761119077534154,0.5600686189253613,0.0
0.5840584058405841,0.03656308986706457,0.5759882196728637,-0.05760004594428044,0.56006168483191,0.0
0.588058805880588,0.03657476541195271,0.5760063603380653,-0.05758915730207726,0.5600549045877976,0.0
0.592059205920592,0.03658617342625498,0.576024089592051,-0.057578518878002784,0.5600482749035209,0.0
0.596059605960596,0.03659732009922836,0.5760414167245852,-0.05756812484484087,0.5600417925530511,0.0
0.6000600060006,0.03660821147377604,0.576058350817864,-0.05755796951520931,0.5600354543730032,0.0
0.6040604060406041,0.03661885345007624,0.5760749007510348,-0.05754804733798685,0.5600292572617904,0.0
0.6080608060806081,0.03662925178911217,0.5760910752046225,-0.05753835289484261,0.5600231981787669,0.0
0.6120612061206121,0.03663941211610657,0.5761068826648652,-0.05752888089686447,0.5600172741433606,0.0
0.6160616061606161,0.03664933992386351,0.5761223314279622,-0.05751962618128299,0.5600114822341971,0.0
0.62006200620062,0.03665904057602059,0.5761374296042348,-0.057510583708287814,0.5600058195882178,0.0
0.624062406240624,0.036668519310214344,0.5761521851221993,-0.05750174855793337,0.5600002833997926,0.0
0.628062806280628,0.03667778124116123,0.5761666057325583,-0.05749311592713115,0.5599948709198287,0.0
0.6320632063206321,0.03668683136365685,0.5761806990121061,-0.057484681126725404,0.5599895794548785,0.0
0.6360636063606361,0.03669567455549642,0.5761944723675566,-0.05747643957864964,0.5599844063662452,0.0
0.6400640064006401,0.03670431558031791,0.5762079330392865,-0.057468386813161604,0.5599793490690894,0.0
0.6440644064406441,0.03671275909037116,0.5762210881050047,-0.057460518466153916,0.5599744050315366,0.0
0.648064806480648,0.03672100962921448,0.5762339444833408,-0.057452830276537754,0.5599695717737881,0.0
0.652065206520652,0.03672907163434116,0.5762465089373597,-0.05744531808369796,0.5599648468672336,0.0
0.656065606560656,0.036736949439738036,0.5762587880780026,-0.05743797782501661,0.5599602279335687,0.0
0.6600660066006601,0.03674464727837789,0.5762707883674523,-0.05743080553346331,0.5599557126439177,0.0
0.6640664066406641,0.036752169284647744,0.5762825161224311,-0.05742379733525007,0.5599512987179612,0.0
0.6680668066806681,0.03675951949671504,0.5762939775174234,-0.057416949447548625,0.5599469839230702,0.0
0.6720672067206721,0.036766701858832955,0.5763051785878347,-0.05741025817626858,0.559942766073447,0.0
0.6760676067606761,0.03677372022358744,0.5763161252330795,-0.057403719913894063,0.5599386430292733,0.0
0.68006800680068,0.03678057835408697,0.5763268232196039,-0.05739733113737757,0.5599346126958673,0.0
0.684068406840684,0.03678727992609684,0.5763372781838438,-0.05739108840608903,0.5599306730228468,0.0
0.688068806880688,0.03679382853011955,0.5763474956351193,-0.05738498835981855,0.5599268220033032,0.0
0.6920692069206921,0.036800227673423024,0.5763574809584655,-0.05737902771683119,0.5599230576729837,0.0
0.6960696069606961,0.03680648078201768,0.5763672394174044,-0.05737320327197209,0.559919378109482,0.0
0.7000700070007001,0.036812591202584184,0.576376776156655,-0.05736751189482079,0.5599157814314404,0.0
0.7040704070407041,0.03681856220435297,0.5763860962047841,-0.05736195052789309,0.5599122657977605,0.0
0.708070807080708,0.036824396980937056,0.5763952044768026,-0.05735651618488905,0.5599088294068244,0.0
0.712071207120712,0.03683009865211919,0.5764041057767015,-0.057351205948985864,0.5599054704957264,0.0
0.716071607160716,0.036835670265595,0.5764128047999357,-0.05734601697117426,0.5599021873395152,0.0
0.7200720072007201,0.03684111479867289,0.5764213061358523,-0.05734094646863721,0.5598989782504462,0.0
0.7240724072407241,0.036846435159932016,0.5764296142700649,-0.05733599172316991,0.5598958415772448,0.0
0.7280728072807281,0.036851634190839457,0.5764377335867783,-0.057331150079639605,0.5598927757043809,0.0
0.7320732073207321,0.036856714667327865,0.5764456683710606,-0.05732641894448425,0.5598897790513544,0.0
0.7360736073607361,0.03686167930133443,0.5764534228110658,-0.057321795784248765,0.5598868500719906,0.0
0.74007400740074,0.036866530742302055,0.5764610010002076,-0.05731727812415825,0.5598839872537474,0.0
0.744074407440744,0.036871271578644234,0.5764684069392862,-0.057312863546726704,0.559881189117034,0.0
0.7480748074807481,0.036875904339174044,0.576475644538567,-0.057308549690400425,0.5598784542145386,0.0
0.7520752075207521,0.03688043149449855,0.5764827176198137,-0.05730433424823524,0.5598757811305709,0.0
0.7560756075607561,0.03688485545837942,0.5764896299182779,-0.057300214966606464,0.5598731684804109,0.0
0.7600760076007601,0.03688917858906051,0.5764963850846434,-0.05729618964395078,0.5598706149096722,0.0
0.7640764076407641,0.03689340319056355,0.576502986686928,-0.0572922561295392,0.5598681190936747,0.0
0.768076807680768,0.036897531513952496,0.5765094382123438,-0.05728841232228025,0.5598656797368285,0.0
0.772077207720772,0.03690156575856745,0.5765157430691141,-0.057284656169552396,0.5598632955720287,0.0
0.7760776077607761,0.03690550807322903,0.5765219045882533,-0.057280985666065494,0.5598609653600604,0.0
0.7800780078007801,0.036909360557413666,0.5765279260253051,-0.05727739885274973,0.5598586878890152,0.0
0.7840784078407841,0.03691312526240107,0.576533810562043,-0.05727389381567158,0.5598564619737174,0.0
0.7880788078807881,0.0369168041923939,0.5765395613081312,-0.05727046868497662,0.5598542864551614,0.0
0.7920792079207921,0.036920399305610856,0.5765451813027528,-0.05726712163385774,0.5598521601999589,0.0
0.7960796079607961,0.03692391251535387,0.5765506735161963,-0.057263850877548386,0.5598500820997963,0.0
0.8000800080008,0.036927345691049655,0.5765560408514112,-0.05726065467234022,0.5598480510709034,0.0
0.804080408040804,0.03693070065926662,0.5765612861455268,-0.05725753131462456,0.5598460660535305,0.0
0.8080808080808081,0.03693397920470753,0.5765664121713374,-0.057254479139957085,0.5598441260114364,0.0
0.8120812081208121,0.03693718307117876,0.5765714216387549,-0.057251496522144625,0.5598422299313862,0.0
0.8160816081608161,0.036940313962536574,0.5765763171962281,-0.05724858187235442,0.5598403768226581,0.0
0.8200820082008201,0.03694337354361089,0.5765811014321318,-0.05724573363824452,0.559838565716561,0.0
0.8240824082408241,0.036946363441107404,0.5765857768761226,-0.057242950303114916,0.5598367956659601,0.0
0.8280828082808281,0.036949285244488324,0.5765903460004662,-0.057240230385079235,0.5598350657448129,0.0
0.832083208320832,0.03695214050683234,0.5765948112213355,-0.05723757243625599,0.5598333750477136,0.0
0.8360836083608361,0.036954930745674346,0.5765991749000761,-0.05723497504197935,0.5598317226894469,0.0
0.8400840084008401,0.03695765744382542,0.5766034393444477,-0.05723243682002868,0.5598301078045509,0.0
0.8440844084408441,0.03696032205017361,0.5766076068098367,-0.057229956419876146,0.5598285295468884,0.0
0.8480848084808481,0.03696292598046586,0.5766116795004383,-0.0572275325219524,0.5598269870892268,0.0
0.8520852085208521,0.036965470618071546,0.576615659570417,-0.05722516383692979,0.5598254796228269,0.0
0.8560856085608561,0.03696795731472819,0.5766195491250364,-0.0572228491050223,0.5598240063570394,0.0
0.86008600860086,0.0369703873912697,0.5766233502217677,-0.05722058709530243,0.5598225665189105,0.0
0.8640864086408641,0.03697276213833752,0.5766270648713707,-0.05721837660503377,0.5598211593527946,0.0
0.8680868086808681,0.03697508281707538,0.5766306950389517,-0.05721621645901955,0.5598197841199763,0.0
0.8720872087208721,0.03697735065980761,0.576634242644996,-0.05721410550896671,0.5598184400982978,0.0
0.8760876087608761,0.03697956687070152,0.5766377095663795,-0.05721204263286481,0.5598171265817974,0.0
0.8800880088008801,0.036981732626414736,0.5766410976373564,-0.057210026734379346,0.5598158428803522,0.0
0.8840884088408841,0.03698384907672712,0.576644408650524,-0.057208056742259684,0.5598145883193307,0.0
0.8880888088808881,0.03698591734515801,0.5766476443577668,-0.057206131609760805,0.559813362239251,0.0
0.892089208920892,0.03698793852956941,0.5766508064711791,-0.05720425031407842,0.5598121639954475,0.0
0.8960896089608961,0.03698991370275468,0.576653896663966,-0.057202411855797476,0.5598109929577428,0.0
0.9000900090009001,0.03699184391301392,0.5766569165713261,-0.05720061525835375,0.5598098485101294,0.0
0.9040904090409041,0.03699373018471593,0.5766598677913121,-0.05719885956750755,0.5598087300504545,0.0
0.9080908090809081,0.03699557351884699,0.576662751885672,-0.05719714385083034,0.5598076369901149,0.0
0.9120912091209121,0.03699737489354698,0.5766655703806742,-0.05719546719720291,0.559806568753756,0.0
0.9160916091609161,0.036999135264633214,0.5766683247679107,-0.05719382871632533,0.5598055247789783,0.0
0.92009200920092,0.03700085556611198,0.5766710165050832,-0.05719222753823855,0.5598045045160497,0.0
0.9240924092409241,0.037002536710678234,0.5766736470167733,-0.05719066281285692,0.5598035074276249,0.0
0.9280928092809281,0.03700417959020393,0.5766762176951916,-0.05718913370951156,0.559802532988469,0.0
0.9320932093209321,0.037005785076214846,0.5766787299009135,-0.05718763941650463,0.5598015806851891,0.0
0.9360936093609361,0.03700735402035645,0.5766811849635964,-0.057186179140673726,0.5598006500159701,0.0
0.9400940094009401,0.03700888725484904,0.5766835841826812,-0.05718475210696652,0.559799740490317,0.0
0.9440944094409441,0.0370103855929324,0.5766859288280777,-0.05718335755802518,0.5597988516288027,0.0
0.9480948094809482,0.03701184982930012,0.576688220140835,-0.0571819947537805,0.5597979829628209,0.0
0.9520952095209521,0.037013280740523936,0.576690459333796,-0.05718066297105548,0.5597971340343448,0.0
0.9560956095609561,0.03701467908546822,0.5766926475922389,-0.057179361503178004,0.5597963043956905,0.0
0.9600960096009601,0.03701604560569521,0.5766947860745013,-0.05717808965960235,0.559795493609286,0.0
0.9640964096409641,0.037017381025860434,0.5766968759125921,-0.05717684676553994,0.5597947012474452,0.0
0.9680968096809681,0.03701868605409928,0.5766989182127893,-0.057175632161598273,0.5597939268921469,0.0
0.9720972097209721,0.03701996138240484,0.5767009140562248,-0.05717444520342814,0.559793170134818,0.0
0.9760976097609761,0.037021207686996786,0.5767028644994545,-0.05717328526137913,0.559792430576122,0.0
0.98009800980098,0.03702242562868178,0.5767047705750162,-0.05717215172016318,0.5597917078257523,0.0
0.9840984098409841,0.03702361585320576,0.576706633291976,-0.057171043978525925,0.5597910015022295,0.0
0.9880988098809881,0.037024778991598,0.5767084536364597,-0.057169961448925145,0.5597903112327035,0.0
0.9920992099209921,0.0370259156605073,0.5767102325721756,-0.057168903557217356,0.5597896366527598,0.0
0.9960996099609961,0.03702702646253051,0.5767119710409223,-0.0571678697423511,0.5597889774062302,0.0
1.000100010001,0.03702811198653339,0.5767136699630868,-0.0571668594560675,0.5597883331450073,0.0
1.004100410041004,0.037029172807964174,0.5767153302381307,-0.05716587216260771,0.5597877035288641,0.0
1.008100810081008,0.03703020948915999,0.5767169527450655,-0.05716490733842706,0.5597870882252758,0.0
1.012101210121012,0.03703122257964609,0.576718538342917,-0.05716396447191593,0.5597864869092476,0.0
1.016101610161016,0.037032212616428424,0.5767200878711805,-0.05716304306312672,0.5597858992631448,0.0
1.02010201020102,0.037033180124279315,0.5767216021502621,-0.057162142623507384,0.5597853249765269,0.0
1.024102410241024,0.03703412561601673,0.576723081981915,-0.05716126267564111,0.5597847637459864,0.0
1.0281028102810281,0.03703504959277699,0.5767245281496614,-0.05716040275299181,0.5597842152749899,0.0
1.0321032103210321,0.037035952544281485,0.5767259414192075,-0.05715956239965552,0.5597836792737232,0.0
1.0361036103610362,0.037036834949096924,0.5767273225388485,-0.05715874117011761,0.5597831554589402,0.0
1.0401040104010402,0.037037697274890015,0.5767286722398635,-0.05715793862901541,0.5597826435538145,0.0
1.0441044104410442,0.03703853997867592,0.5767299912369033,-0.05715715435090642,0.5597821432877952,0.0
1.0481048104810482,0.03703936350706142,0.5767312802283668,-0.05715638792004176,0.5597816543964645,0.0
1.0521052105210522,0.037040168296482205,0.5767325398967718,-0.05715563893014484,0.5597811766214004,0.0
1.056105610561056,0.037040954773434755,0.5767337709091145,-0.057154906984195175,0.5597807097100403,0.0
1.06010601060106,0.037041723354703175,0.5767349739172241,-0.05715419169421704,0.5597802534155497,0.0
1.064106410641064,0.037042474447580624,0.5767361495581051,-0.05715349268107296,0.559779807496692,0.0
1.068106810681068,0.0370432084500855,0.5767372984542762,-0.05715280957426233,0.5597793717177026,0.0
1.072107210721072,0.03704392575117323,0.5767384212140996,-0.05715214201172394,0.5597789458481657,0.0
1.076107610761076,0.037044626730942797,0.5767395184321007,-0.05715148963964346,0.5597785296628924,0.0
1.08010801080108,0.03704531176083838,0.5767405906892845,-0.057150852112265636,0.5597781229418032,0.0
1.0841084108410841,0.03704598120384698,0.5767416385534432,-0.05715022909170999,0.5597777254698126,0.0
1.0881088108810881,0.0370466354146911,0.5767426625794547,-0.05714962024779138,0.559777337036716,0.0
1.0921092109210921,0.03704727474001688,0.5767436633095777,-0.057149025257844675,0.559776957437079,0.0
1.0961096109610962,0.037047899518578474,0.5767446412737383,-0.057148443806552866,0.5597765864701303,0.0
1.1001100110011002,0.03704851008141776,0.5767455969898099,-0.05714787558577971,0.5597762239396556,0.0
1.1041104110411042,0.037049106752040074,0.5767465309638873,-0.05714732029440599,0.5597758696538948,0.0
1.1081108110811082,0.03704968984658601,0.5767474436905553,-0.05714677763816939,0.5597755234254406,0.0
1.1121112111211122,0.03705025967399923,0.5767483356531493,-0.05714624732950829,0.5597751850711407,0.0
1.116111611161116,0.03705081653619035,0.5767492073240115,-0.05714572908740893,0.5597748544120013,0.0
1.12011201120112,0.03705136072819729,0.5767500591647408,-0.05714522263725616,0.5597745312730927,0.0
1.124112411241124,0.03705189253834181,0.5767508916264374,-0.05714472771068752,0.559774215483458,0.0
1.128112811281128,0.03705241224838252,0.5767517051499413,-0.0571442440454507,0.5597739068760214,0.0
1.132113211321132,0.03705292013366442,0.5767525001660648,-0.05714377138526444,0.5597736052875023,0.0
1.136113611361136,0.037053416463264925,0.5767532770958224,-0.05714330947968226,0.5597733105583284,0.0
1.14011401140114,0.03705390150013672,0.5767540363506509,-0.05714285808395954,0.5597730225325513,0.0
1.1441144114411441,0.03705437550124716,0.5767547783326301,-0.05714241695892365,0.5597727410577652,0.0
1.1481148114811481,0.037054838717714776,0.5767555034346937,-0.05714198587084681,0.5597724659850258,0.0
1.1521152115211521,0.03705529139494226,0.5767562120408372,-0.057141564591322254,0.5597721971687728,0.0
1.1561156115611562,0.03705573377274687,0.5767569045263223,-0.05714115289714277,0.5597719344667524,0.0
1.1601160116011602,0.03705616608548753,0.5767575812578749,-0.057140750570182273,0.5597716777399426,0.0
1.1641164116411642,0.03705658856218904,0.5767582425938782,-0.05714035739728023,0.5597714268524797,0.0
1.1681168116811682,0.037057001426663676,0.576758888884565,-0.05713997317012832,0.5597711816715872,0.0
1.1721172117211722,0.03705740489762994,0.5767595204722005,-0.05713959768515995,0.5597709420675053,0.0
1.176117611761176,0.03705779918882845,0.5767601376912644,-0.05713923074344221,0.5597707079134228,0.0
1.18011801180118,0.037058184509135304,0.5767607408686289,-0.05713887215057045,0.5597704790854094,0.0
1.184118411841184,0.037058561062672864,0.5767613303237296,-0.05713852171656503,0.5597702554623522,0.0
1.188118811881188,0.037058929048917964,0.5767619063687367,-0.057138179255770534,0.5597700369258896,0.0
1.192119211921192,0.03705928866280785,0.5767624693087193,-0.05713784458675719,0.5597698233603503,0.0
1.196119611961196,0.03705964009484327,0.5767630194418063,-0.05713751753222486,0.5597696146526916,0.0
1.2001200120012,0.03705998353118963,0.5767635570593461,-0.05713719791890889,0.55976941069244,0.0
1.2041204120412041,0.03706031915377573,0.5767640824460587,-0.05713688557748803,0.559769211371633,0.0
1.2081208120812081,0.03706064714039021,0.5767645958801878,-0.057136580342494823,0.5597690165847621,0.0
1.2121212121212122,0.03706096766477573,0.5767650976336475,-0.05713628205222777,0.5597688262287165,0.0
1.2161216121612162,0.03706128089672114,0.5767655879721663,-0.05713599054866559,0.5597686402027292,0.0
1.2201220122012202,0.037061587002151446,0.5767660671554282,-0.05713570567738353,0.5597684584083242,0.0
1.2241224122412242,0.03706188614321584,0.5767665354372102,-0.05713542728747126,0.5597682807492634,0.0
1.2281228122812282,0.03706217847837357,0.5767669930655159,-0.057135155231452885,0.5597681071314966,0.0
1.2321232123212322,0.037062464162478,0.5767674402827072,-0.057134889365208934,0.5597679374631119,0.0
1.236123612361236,0.03706274334685868,0.5767678773256326,-0.057134629547899725,0.5597677716542867,0.0
1.24012401240124,0.03706301617940156,0.5767683044257537,-0.05713437564189079,0.55976760961724,0.0
1.244124412441244,0.037063282804627305,0.5767687218092654,-0.057134127512679954,0.559767451266187,0.0
1.248124812481248,0.03706354336376807,0.5767691296972178,-0.05713388502882582,0.5597672965172928,0.0
1.252125212521252,0.03706379799484218,0.5767695283056324,-0.05713364806187833,0.5597671452886289,0.0
1.256125612561256,0.037064046832727286,0.5767699178456162,-0.057133416486310463,0.559766997500129,0.0
1.2601260126012601,0.037064290009232025,0.576770298523474,-0.05713319017945187,0.5597668530735478,0.0
1.2641264126412641,0.03706452765316564,0.5767706705408173,-0.0571329690214237,0.5597667119324184,0.0
1.2681268126812681,0.03706475989040652,0.5767710340946712,-0.057132752895075044,0.5597665740020134,0.0
1.2721272127212722,0.03706498684396852,0.5767713893775788,-0.05713254168592112,0.5597664392093037,0.0
1.2761276127612762,0.0370652086340666,0.5767717365777034,-0.057132335282082086,0.559766307482921,0.0
1.2801280128012802,0.03706542537818024,0.5767720758789272,-0.05713213357422412,0.5597661787531198,0.0
1.2841284128412842,0.03706563719111578,0.5767724074609493,-0.05713193645550138,0.559766052951741,0.0
1.2881288128812882,0.03706584418506723,0.5767727314993816,-0.05713174382149931,0.5597659300121746,0.0
1.2921292129212922,0.03706604646967585,0.5767730481658397,-0.057131555570179314,0.5597658098693257,0.0
1.296129612961296,0.037066244152088014,0.5767733576280365,-0.05713137160182478,0.5597656924595795,0.0
1.3001300130013,0.037066437337012155,0.5767736600498683,-0.05713119181898812,0.5597655777207681,0.0
1.304130413041304,0.03706662612677416,0.5767739555915037,-0.057131016126439185,0.5597654655921369,0.0
1.308130813081308,0.037066810621371786,0.5767742444094672,-0.057130844431114686,0.5597653560143133,0.0
1.312131213121312,0.037066990918527366,0.576774526656723,-0.05713067664206899,0.5597652489292749,0.0
1.316131613161316,0.03706716711373984,0.576774802482755,-0.057130512670425765,0.5597651442803185,0.0
1.3201320132013201,0.03706733930033514,0.5767750720336461,-0.05713035242933122,0.5597650420120307,0.0
1.3241324132413241,0.03706750756951579,0.5767753354521565,-0.05713019583390771,0.5597649420702582,0.0
1.3281328132813282,0.03706767201040911,0.5767755928777987,-0.05713004280120897,0.5597648444020793,0.0
1.3321332133213322,0.03706783271011461,0.5767758444469109,-0.057129893250176034,0.5597647489557759,0.0
1.3361336133613362,0.03706798975374991,0.5767760902927301,-0.05712974710159438,0.559764655680806,0.0
1.3401340134013402,0.03706814322449609,0.5767763305454622,-0.057129604278051874,0.5597645645277771,0.0
1.3441344134413442,0.0370682932036416,0.5767765653323504,-0.05712946470389781,0.5597644754484205,0.0
1.3481348134813482,0.03706843977062526,0.5767767947777438,-0.057129328305202856,0.5597643883955646,0.0
1.3521352135213522,0.037068583003078574,0.5767770190031627,-0.05712919500971973,0.5597643033231111,0.0
1.356135613561356,0.037068722976866704,0.5767772381273619,-0.057129064746845086,0.5597642201860099,0.0
1.36013601360136,0.03706885976612858,0.5767774522663958,-0.05712893744758206,0.5597641389402359,0.0
1.364136413641364,0.03706899344331641,0.5767776615336777,-0.05712881304450362,0.559764059542765,0.0
1.368136813681368,0.03706912407923394,0.5767778660400409,-0.05712869147171698,0.5597639819515516,0.0
1.372137213721372,0.03706925174307386,0.5767780658937977,-0.05712857266482862,0.559763906125507,0.0
1.376137613761376,0.03706937650245467,0.5767782612007962,-0.05712845656091001,0.5597638320244762,0.0
1.3801380138013801,0.037069498423456436,0.5767784520644759,-0.05712834309846453,0.5597637596092182,0.0
1.3841384138413841,0.037069617570655626,0.5767786385859239,-0.05712823221739488,0.5597636888413844,0.0
1.3881388138813882,0.037069734007159606,0.5767788208639271,-0.05712812385897093,0.5597636196834981,0.0
1.3921392139213922,0.037069847794639836,0.576778998995025,-0.057128017965798965,0.5597635520989356,0.0
1.3961396139613962,0.03706995899336462,0.5767791730735605,-0.0571279144817911,0.5597634860519057,0.0
1.4001400140014002,0.037070067662230984,0.5767793431917314,-0.05712781335213563,0.5597634215074319,0.0
1.4041404140414042,0.03707017385879608,0.5767795094396366,-0.05712771452326787,0.5597633584313328,0.0
1.4081408140814082,0.03707027763930746,0.5767796719053262,-0.05712761794284185,0.5597632967902045,0.0
1.4121412141214122,0.037070379058732915,0.5767798306748468,-0.05712752355970267,0.5597632365514033,0.0
1.416141614161416,0.037070478170789616,0.5767799858322873,-0.0571274313238593,0.5597631776830274,0.0
1.42014201420142,0.03707057502797264,0.576780137459824,-0.057127341186458055,0.5597631201539015,0.0
1.424142414241424,0.03707066968158267,0.5767802856377631,-0.05712725309975682,0.5597630639335588,0.0
1.428142814281428,0.03707076218175321,0.5767804304445846,-0.05712716701709977,0.5597630089922255,0.0
1.432143214321432,0.041058800885420736,0.5957702843857564,-0.05030706131600408,0.578699424765422,10.0
1.4361436143614361,0.05069350969478661,0.6096760097641256,-0.03492879620273826,0.5922692824095058,10.0
1.4401440144014401,0.0620008039965528,0.6194975853312428,-0.018252373125423667,0.6013669892861184,10.0
1.4441444144414441,0.07379702198136326,0.6281370591319606,-0.0020270801149305595,0.6088749144175574,10.0
1.4481448144814482,0.08567158438093006,0.6363702178434475,0.01340337527148689,0.6155759189326371,10.0
1.4521452145214522,0.0974473137845098,0.6444112483926663,0.028036497856232433,0.6217009805650501,10.0
1.4561456145614562,0.10903058699100665,0.6523236125229284,0.04193954692930415,0.6273344946403477,10.0
1.4601460146014602,0.1203658409561327,0.6601286492302438,0.055183621958371835,0.6325206274729616,10.0
1.4641464146414642,0.13141910121960634,0.6678347904840294,0.06783014275949979,0.6372913884642509,10.0
1.4681468146814682,0.14217035558411242,0.6754457846474593,0.07993003286407653,0.6416741694572956,10.0
1.4721472147214723,0.15260915282182322,0.6829632656375428,0.0915254951153316,0.6456938729656976,10.0
1.476147614761476,0.16273170756953134,0.6903877249662131,0.10265193291074189,0.649373595324489,10.0
1.48014801480148,0.17253888093780315,0.6977189804163006,0.11333952156880407,0.6527349096554247,10.0
1.484148414841484,0.1853687412618846,0.7018804957126654,0.12326585310562323,0.6566356081727079,10.0
1.488148814881488,0.20150787266989464,0.7028877799074114,0.13198674994599044,0.6628475982100736,10.0
1.492149214921492,0.217550490186436,0.7034816674374331,0.14020643056600132,0.6705807672957842,10.0
1.4961496149614961,0.23287958466678363,0.7039020248360586,0.1483423947913495,0.6791143494766526,10.0
1.5001500150015001,0.24731317345477635,0.7042206965909203,0.1565430775466863,0.6880297174497283,10.0
1.5041504150415042,0.2608301319793818,0.7044751236467617,0.1648287389899106,0.697082619279513,10.0
1.5081508150815082,0.27409705249699395,0.7052682529025069,0.17705264501517257,0.7024998655249304,10.0
1.5121512151215122,0.29023043627816986,0.7071416104386619,0.19393206184719777,0.70455445406808,10.0
1.5161516151615162,0.31061915865823564,0.7094561113854949,0.2127354384564105,0.7067004589112028,10.0
1.5201520152015202,0.3357021161938584,0.7121663473485969,0.23388753334701426,0.7091781928966862,10.0
1.5241524152415242,0.3659699826944359,0.7153330674770022,0.2580106105094424,0.7120616119233923,10.0
1.5281528152815282,0.40207257759054255,0.7190356683599777,0.2857827468779958,0.71542524850973,10.0
1.5321532153215323,0.44483290973712697,0.7233671928149057,0.3179533875902167,0.7193545952238205,10.0
1.536153615361536,0.4952608064983574,0.7284362401993789,0.3553669194209407,0.7239488393913113,10.0
1.54015401540154,0.554572686095411,0.7343696930636314,0.39898765337555897,0.7293234704453033,10.0
1.544154415441544,0.6242179016005056,0.741315916186196,0.4499267867204584,0.7356132415390588,10.0
1.548154815481548,0.7034228073180873,0.7501772201715737,0.5094296964619206,0.7428653912873882,10.0
1.5521552155215521,0.7354586298032435,0.7693828412591825,0.5741161646025985,0.7479686384554068,10.0
1.5561556155615561,0.750663960312361,0.7826729345168539,0.6365319984981624,0.7523201485854821,10.0
1.5601560156015601,0.7615695858057375,0.7929212580831513,0.6956126402434237,0.7565875804967842,10.0
1.5641564156415642,0.7686798543277484,0.7985279691696461,0.719418743014881,0.7658370516307293,10.0
1.5681568156815682,0.7714266474822575,0.8003489447987624,0.7255780905196085,0.7700041318149518,10.0
1.5721572157215722,0.7723609821468929,0.80095806505985,0.7275544430558095,0.7713702345199797,0.0
1.5761576157615762,0.7625332930516794,0.7895036386133389,0.7174153836351365,0.7599774472857317,0.0
1.5801580158015802,0.7584165506052983,0.7866721177997171,0.7131444474770124,0.7571085765851767,0.0
1.5841584158415842,0.7570816653833431,0.785771848988362,0.711751224615162,0.7561880380327443,0.0
1.5881588158815882,0.7566522225377698,0.7854824994910372,0.7113000590092626,0.755889919517526,0.0
1.5921592159215923,0.756514071036658,0.7853894384831386,0.7111539888898208,0.7557933440024021,0.0
1.5961596159615963,0.756469616251055,0.7853594992943458,0.7111066960702299,0.7557620580705813,0.0
1.6001600160016,0.7564553077140898,0.7853498647872938,0.7110913837864715,0.7557519228979357,0.0
1.604160416041604,0.7564507010963457,0.7853467635706433,0.7110864259150103,0.7557486395788455,0.0
1.608160816081608,0.7564492176369061,0.7853457650797726,0.7110848205986771,0.7557475759382134,0.0
1.6121612161216121,0.7564487398083358,0.7853454435199367,0.7110843007994784,0.755747231368867,0.0
1.6161616161616161,0.7564485858625004,0.7853453399385775,0.7110841324856578,0.7557471197446936,0.0
1.6201620162016201,0.7564485362535881,0.7853453065652125,0.7110840779836209,0.7557470835837484,0.0
1.6241624162416242,0.756448520263752,0.7853452958101355,0.7110840603348658,0.7557470718693174,0.0
1.6281628162816282,0.7564485151088838,0.7853452923434148,0.711084054619771,0.7557470680743983,0.0
1.6321632163216322,0.7564485134467073,0.7853452912257475,0.7110840527690521,0.755747066845025,0.0
1.6361636163616362,0.7564485129106397,0.7853452908653418,0.7110840521697237,0.7557470664467666,0.0
1.6401640164016402,0.756448512737721,0.7853452907491023,0.7110840519756367,0.7557470663177499,0.0
1.6441644164416442,0.7564485126819329,0.7853452907116056,0.7110840519127827,0.7557470662759546,0.0
1.6481648164816483,0.7564485126639314,0.785345290699508,0.7110840518924273,0.7557470662624148,0.0
1.6521652165216523,0.7564485126581215,0.7853452906956038,0.7110840518858352,0.7557470662580288,0.0
1.6561656165616563,0.7564485126562462,0.7853452906943439,0.7110840518837002,0.7557470662566078,0.0
1.66016601660166,0.7564485126556408,0.7853452906939373,0.7110840518830088,0.7557470662561475,0.0
1.664166416641664,0.7564485126554454,0.7853452906938059,0.7110840518827849,0.7557470662559984,0.0
1.668166816681668,0.7564485126553822,0.7853452906937635,0.7110840518827123,0.75574706625595,0.0
1.6721672167216721,0.7564485126553617,0.7853452906937497,0.7110840518826888,0.7557470662559344,0.0
1.6761676167616761,0.7564485126553552,0.7853452906937453,0.7110840518826813,0.7557470662559294,0.0
1.6801680168016802,0.7564485126553531,0.7853452906937439,0.7110840518826789,0.7557470662559278,0.0
1.6841684168416842,0.7564485126553525,0.7853452906937435,0.711084051882678,0.7557470662559272,0.0
1.6881688168816882,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.6921692169216922,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.6961696169616962,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.7001700170017002,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.7041704170417042,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.7081708170817083,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.7121712171217123,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.7161716171617163,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.72017201720172,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.724172417241724,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.7281728172817281,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.7321732173217321,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.7361736173617361,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.7401740174017402,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.7441744174417442,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.7481748174817482,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.7521752175217522,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.7561756175617562,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.7601760176017602,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.7641764176417642,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.7681768176817683,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.7721772177217723,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.7761776177617763,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.78017801780178,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.784178417841784,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.7881788178817881,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.7921792179217921,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.7961796179617961,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.8001800180018002,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.8041804180418042,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.8081808180818082,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.8121812181218122,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.8161816181618162,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.8201820182018202,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.8241824182418243,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.8281828182818283,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.8321832183218323,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.8361836183618363,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.84018401840184,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.844184418441844,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.8481848184818481,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.8521852185218521,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.8561856185618562,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.8601860186018602,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.8641864186418642,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.8681868186818682,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.8721872187218722,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.8761876187618762,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.8801880188018802,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.8841884188418843,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.8881888188818883,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.8921892189218923,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.8961896189618963,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.9001900190019,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.9041904190419041,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.9081908190819081,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.9121912191219121,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.9161916191619162,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.9201920192019202,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.9241924192419242,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.9281928192819282,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.9321932193219322,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.9361936193619362,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.9401940194019403,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.9441944194419443,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.9481948194819483,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.9521952195219523,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.9561956195619563,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.96019601960196,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.9641964196419641,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.9681968196819681,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.9721972197219722,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.9761976197619762,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.9801980198019802,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.9841984198419842,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.9881988198819882,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.9921992199219922,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
1.9961996199619962,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.000200020002,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.0042004200420043,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.008200820082008,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.0122012201220123,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.016201620162016,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.0202020202020203,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.024202420242024,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.0282028202820284,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.032203220322032,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.0362036203620364,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.04020402040204,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.0442044204420444,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.048204820482048,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.052205220522052,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.0562056205620562,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.06020602060206,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.0642064206420643,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.068206820682068,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.0722072207220723,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.076207620762076,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.0802080208020803,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.084208420842084,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.0882088208820884,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.092209220922092,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.0962096209620964,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.1002100210021,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.1042104210421044,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.108210821082108,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.112211221122112,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.1162116211621163,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.12021202120212,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.1242124212421243,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.128212821282128,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.1322132213221323,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.136213621362136,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.1402140214021403,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.144214421442144,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.1482148214821484,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.152215221522152,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.1562156215621564,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.16021602160216,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.1642164216421644,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.1682168216821682,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.172217221722172,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.1762176217621763,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.18021802180218,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.1842184218421843,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.188218821882188,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.1922192219221923,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.196219621962196,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.2002200220022003,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.204220422042204,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.2082208220822084,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.212221222122212,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.2162216221622164,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.22022202220222,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.2242224222422244,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.2282228222822282,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.232223222322232,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.2362236223622363,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.24022402240224,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.2442244224422443,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.248224822482248,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.2522252225222523,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.256225622562256,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.2602260226022604,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.264226422642264,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.2682268226822684,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.272227222722272,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.2762276227622764,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.28022802280228,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.2842284228422844,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.2882288228822882,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.292229222922292,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.2962296229622963,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.3002300230023,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.3042304230423043,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.308230823082308,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.3122312231223123,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.316231623162316,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.3202320232023204,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.324232423242324,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.3282328232823284,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.332233223322332,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.3362336233623364,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.34023402340234,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.3442344234423445,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.3482348234823482,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.352235223522352,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.3562356235623563,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.36023602360236,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.3642364236423643,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.368236823682368,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.3722372237223723,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.376237623762376,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.3802380238023804,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.384238423842384,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.3882388238823884,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.392239223922392,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.3962396239623964,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.4002400240024,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.4042404240424045,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.4082408240824082,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.412241224122412,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.4162416241624163,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.42024202420242,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.4242424242424243,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.428242824282428,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.4322432243224323,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.436243624362436,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.4402440244024404,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.444244424442444,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.4482448244824484,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.452245224522452,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.4562456245624564,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.4602460246024602,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.4642464246424645,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.4682468246824683,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.472247224722472,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.4762476247624763,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.48024802480248,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.4842484248424843,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.488248824882488,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.4922492249224923,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.496249624962496,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.5002500250025004,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.504250425042504,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.5082508250825084,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.512251225122512,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.5162516251625164,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.5202520252025202,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.5242524252425245,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.5282528252825283,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.532253225322532,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.5362536253625363,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.54025402540254,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.5442544254425443,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.548254825482548,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.5522552255225524,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.556255625562556,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.5602560256025604,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.564256425642564,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.5682568256825684,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.572257225722572,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.5762576257625764,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.5802580258025802,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.5842584258425845,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.5882588258825883,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.592259225922592,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.5962596259625963,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.6002600260026,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.6042604260426043,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.608260826082608,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.6122612261226124,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.616261626162616,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.6202620262026204,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.624262426242624,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.6282628262826284,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.632263226322632,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.6362636263626364,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.6402640264026402,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.6442644264426445,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.6482648264826483,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.652265226522652,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.6562656265626563,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.66026602660266,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.6642664266426643,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.668266826682668,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.6722672267226724,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.676267626762676,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.6802680268026804,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.684268426842684,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.6882688268826884,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.692269226922692,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.6962696269626965,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.7002700270027002,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.7042704270427045,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.7082708270827083,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.712271227122712,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.7162716271627163,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.72027202720272,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.7242724272427243,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.728272827282728,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.7322732273227324,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.736273627362736,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.7402740274027404,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.744274427442744,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.7482748274827484,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.752275227522752,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.7562756275627565,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.7602760276027603,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.7642764276427645,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.7682768276827683,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.772277227722772,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.7762776277627763,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.78027802780278,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.7842784278427843,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.788278827882788,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.7922792279227924,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.796279627962796,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.8002800280028004,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.804280428042804,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.8082808280828084,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.8122812281228122,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.8162816281628165,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.8202820282028203,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.8242824282428245,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.8282828282828283,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.832283228322832,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.8362836283628363,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.84028402840284,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.8442844284428443,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.848284828482848,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.8522852285228524,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.856285628562856,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.8602860286028604,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.864286428642864,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.8682868286828684,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.8722872287228722,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.8762876287628765,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.8802880288028803,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.8842884288428845,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.8882888288828883,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.892289228922892,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.8962896289628963,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.9002900290029,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.9042904290429044,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.908290829082908,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.9122912291229124,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.916291629162916,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.9202920292029204,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.924292429242924,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.9282928292829284,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.9322932293229322,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.9362936293629365,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.9402940294029403,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.9442944294429445,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.9482948294829483,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.952295229522952,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.9562956295629563,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.96029602960296,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.9642964296429644,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.968296829682968,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.9722972297229724,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.976297629762976,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.9802980298029804,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.984298429842984,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.9882988298829884,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.9922992299229922,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
2.9962996299629965,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.0003000300030003,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.0043004300430045,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.0083008300830083,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.012301230123012,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.0163016301630163,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.02030203020302,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.0243024302430244,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.028302830283028,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.0323032303230324,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.036303630363036,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.0403040304030404,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.044304430443044,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.0483048304830485,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.0523052305230522,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.0563056305630565,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.0603060306030603,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.0643064306430645,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.0683068306830683,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.072307230723072,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.0763076307630763,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.08030803080308,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.0843084308430844,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.088308830883088,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.0923092309230924,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.096309630963096,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.1003100310031004,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.1043104310431042,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.1083108310831085,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.1123112311231123,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.1163116311631165,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.1203120312031203,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.1243124312431245,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.1283128312831283,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.1323132313231326,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.1363136313631363,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.14031403140314,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.1443144314431444,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.148314831483148,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.1523152315231524,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.156315631563156,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.1603160316031604,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.1643164316431642,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.1683168316831685,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.1723172317231723,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.1763176317631765,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.1803180318031803,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.1843184318431845,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.1883188318831883,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.1923192319231926,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.1963196319631964,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.2003200320032,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.2043204320432044,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.208320832083208,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.2123212321232124,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.216321632163216,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.2203220322032204,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.2243224322432242,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.2283228322832285,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.2323232323232323,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.2363236323632365,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.2403240324032403,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.2443244324432445,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.2483248324832483,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.2523252325232526,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.2563256325632564,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.26032603260326,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.2643264326432644,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.268326832683268,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.2723272327232724,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.276327632763276,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.2803280328032804,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.2843284328432842,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.2883288328832885,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.2923292329232923,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.2963296329632965,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.3003300330033003,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.3043304330433045,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.3083308330833083,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.3123312331233126,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.3163316331633164,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.32033203320332,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.3243324332433244,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.328332833283328,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.3323332333233324,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.336333633363336,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.3403340334033405,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.3443344334433442,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.3483348334833485,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.3523352335233523,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.3563356335633565,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.3603360336033603,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.3643364336433645,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.3683368336833683,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.3723372337233726,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.3763376337633764,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.38033803380338,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.3843384338433844,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.388338833883388,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.3923392339233924,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.396339633963396,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.4003400340034005,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.4043404340434043,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.4083408340834085,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.4123412341234123,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.4163416341634165,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.4203420342034203,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.4243424342434245,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.4283428342834283,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.4323432343234326,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.4363436343634364,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.44034403440344,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.4443444344434444,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.448344834483448,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.4523452345234524,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.4563456345634562,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.4603460346034605,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.4643464346434643,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.4683468346834685,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.4723472347234723,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.4763476347634765,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.4803480348034803,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.4843484348434846,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.4883488348834883,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.4923492349234926,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.4963496349634964,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.5003500350035,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.5043504350435044,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.508350835083508,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.5123512351235124,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.5163516351635162,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.5203520352035205,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.5243524352435243,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.5283528352835285,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.5323532353235323,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.5363536353635365,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.5403540354035403,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.5443544354435446,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.5483548354835484,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.5523552355235526,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.5563556355635564,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.56035603560356,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.5643564356435644,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.568356835683568,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
3.5723572357235724,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,-15.0
3.5763576357635762,0.7410436904994516,0.7674611224199305,0.6902062345416071,0.7391565189819359,-15.0
3.5803580358035805,0.732731822940948,0.7605082302501044,0.6620718715083211,0.7364556688539128,-15.0
3.5843584358435843,0.7273374659849179,0.7555341835161221,0.6347812960035092,0.7344744490120879,-15.0
3.5883588358835885,0.722948042652632,0.7513164271819507,0.6089458051459012,0.7325834783030606,-15.0
3.5923592359235923,0.7190133324427262,0.7474778212240906,0.5845097380645927,0.7307818670936846,-15.0
3.5963596359635965,0.7153585245403536,0.7438936256824901,0.5613972273286062,0.7290734641410986,-15.0
3.6003600360036003,0.7119222349760684,0.7405178699718175,0.5395362841198763,0.7274562087919106,-15.0
3.6043604360436046,0.7086783682652253,0.7373293290406663,0.5188590306937114,0.7259261001858355,-15.0
3.6083608360836084,0.7056121031832043,0.7343147982907207,0.4993013420170933,0.7244787087404322,-15.0
3.6123612361236126,0.7027124646909046,0.7314639090932414,0.4808025894589862,0.7231096450125528,-15.0
3.6163616361636164,0.6999482030623687,0.7287738936514457,0.4633050616375886,0.7218137300663062,-15.0
3.62036203620362,0.6931772474240846,0.7269655407629722,0.446487581949158,0.720364651015556,-15.0
3.6243624362436244,0.6814659828081003,0.7251507289089932,0.42940869860826364,0.7186704925452178,-15.0
3.628362836283628,0.6651533116705124,0.7230610838383075,0.41127827250124377,0.7167297248177598,-15.0
3.6323632363236324,0.6441493509225678,0.7206309296596677,0.39141745862627914,0.7144932620615214,-15.0
3.6363636363636362,0.6181556507873207,0.7177971178516594,0.36916801282614664,0.7119013297551582,-15.0
3.6403640364036405,0.5866890798112279,0.714487487168676,0.34385531930336594,0.7088860693034554,-15.0
3.6443644364436443,0.5490860628939801,0.7106184001737651,0.3147598533640807,0.705369874930518,-15.0
3.6483648364836485,0.5044976325658278,0.706092527869333,0.2810908614880829,0.7012632556357172,-15.0
3.6523652365236523,0.4526528187310836,0.7015501413608244,0.24709819884924777,0.6916534203504521,-15.0
3.6563656365636565,0.3996732415703806,0.6964854613506505,0.21812252613055294,0.6723214831658191,-15.0
3.6603660366036603,0.3534891209098056,0.6870163039886731,0.18986170778076156,0.6503951711884187,-15.0
3.6643664366436646,0.3123864821748117,0.6757873503367006,0.1611578630339084,0.6288463838955646,-15.0
3.6683668366836684,0.2751062803249621,0.6637844205056601,0.13213306831886001,0.6084096672392183,-15.0
3.6723672367236726,0.24084337998962477,0.6513575597080857,0.10311676047035505,0.5892315106785663,-15.0
3.6763676367636764,0.2090320195798063,0.638668183795127,0.0744004420986172,0.5713033789994041,-15.0
3.68036803680368,0.17925727014337284,0.6258119106971335,0.04619917387555649,0.5545760836304009,-15.0
3.6843684368436844,0.15120826219554276,0.6128549662259665,0.018660146453849936,0.5389904505265204,-15.0
3.688368836883688,0.1246487484067705,0.599846829170809,-0.008121536748177014,0.5244858471235465,-15.0
3.6923692369236925,0.09939686603829438,0.5868258224101001,-0.03408890413740104,0.5110027423601543,-15.0
3.6963696369636962,0.07531070130494456,0.573822248270708,-0.05921233960312545,0.4984835806981171,-15.0
3.7003700370037005,0.05227784308915678,0.5608604366729842,-0.08348160193284374,0.48687312604932503,-15.0
3.7043704370437043,0.030207779657777052,0.5479601846047676,-0.10690000354905828,0.4761186040682653,-15.0
3.7083708370837085,0.00902634933771792,0.5351377998430571,-0.12948019199614005,0.4661697476004382,-15.0
3.7123712371237123,-0.011328317247853248,0.5224068684910109,-0.15124110479883957,0.45697878633257777,-15.0
3.7163716371637165,-0.02970996506525997,0.5214422723188858,-0.17010388836400714,0.4601562824560572,0.0
3.7203720372037203,-0.03707464953353744,0.5374933876283599,-0.1712313168264838,0.48065782449329497,0.0
3.7243724372437246,-0.039166842493502295,0.5419454443375591,-0.16604038064064602,0.4895384727251221,0.0
3.7283728372837284,-0.03923092880634134,0.5432725930879629,-0.15996572053407354,0.4951519218609569,0.0
3.7323732373237326,-0.038319526208320735,0.5437260663668195,-0.1542536789380471,0.4997028098532559,0.0
3.7363736373637364,-0.03685499530964621,0.5439190387160342,-0.14910093251118528,0.5037842334279198,0.0
3.74037403740374,-0.03505350979375049,0.544028877501034,-0.1444631544673645,0.5075654810904217,0.0
3.7443744374437444,-0.033047314308051134,0.544113689973885,-0.1402575065204245,0.511103240466899,0.0
3.7483748374837482,-0.030924938480243327,0.5441966039267399,-0.13640901182084664,0.5144233691550983,0.0
3.7523752375237525,-0.028747702367312965,0.544288882082688,-0.13285787845958957,0.5175425511945994,0.0
3.7563756375637563,-0.026558386273139167,0.5443967422667095,-0.12955791250271004,0.5204741607323052,0.0
3.7603760376037605,-0.024386662487700536,0.544523702278549,-0.12647355006124056,0.5232299457477135,0.0
3.7643764376437643,-0.02225281549244506,0.5446715994581967,-0.12357721966721072,0.5258205827961528,0.0
3.7683768376837685,-0.020170385569425985,0.5448411512093678,-0.12084729449354002,0.5282559103141392,0.0
3.7723772377237723,-0.018148073327930614,0.5450323137948578,-0.11826656539319579,0.5305450585831218,0.0
3.7763776377637766,-0.016191118162064925,0.5452445290440108,-0.11582111705704917,0.5326965383935225,0.0
3.7803780378037803,-0.014302297108335638,0.5454768986619472,-0.1134995039836584,0.53471830828107,0.0
3.7843784378437846,-0.012482648442994286,0.545728308335223,-0.1112921464602147,0.5366178281967059,0.0
3.7883788378837884,-0.01073199534992781,0.54599751603048,-0.10919088726798917,0.5384021036164797,0.0
3.7923792379237926,-0.009049324312559642,0.5462832144989167,-0.10718866564526537,0.5400777225701365,0.0
3.7963796379637964,-0.00743305795047166,0.5465840751474366,-0.10527927678584784,0.5416508872889573,0.0
3.8003800380038,-0.0058812511855358615,0.5468987784506874,-0.10345719375917746,0.5431274416938584,0.0
3.8043804380438044,-0.004391731745700199,0.547226034656012,-0.10171743501815514,0.5445128956179033,0.0
3.8083808380838082,-0.002962200285532131,0.5475645975047656,-0.10005546523515356,0.5458124464247911,0.0
3.8123812381238125,-0.0015903012347778245,0.5479132729468521,-0.09846712053681532,0.5470309985164997,0.0
3.8163816381638163,-0.00027367245394235157,0.5482709242827191,-0.0969485516321317,0.5481731811004864,0.0
3.8203820382038205,0.0009900204301599505,0.5486364747725356,-0.09549618009254934,0.5492433644969776,0.0
3.8243824382438243,0.0022030607408564384,0.5490089084654568,-0.09410666432703155,0.5502456752009283,0.0
3.8283828382838285,0.003367665419565992,0.5493872697933723,-0.09277687272982427,0.5511840098646711,0.0
3.8323832383238323,0.00448597539401948,0.549770662322008,-0.09150386215926165,0.552062048331424,0.0
3.8363836383638366,0.005560050013236041,0.5501582469421682,-0.09028486040151731,0.5528832658232179,0.0
3.8403840384038403,0.00659186436497259,0.5505492397039693,-0.08911725163413278,0.5536509443669794,0.0
3.8443844384438446,0.007583308618013922,0.5509429094389133,-0.08799856416708884,0.5543681835276177,0.0
3.8483848384838484,0.008536188769136435,0.5513385752725873,-0.08692645993079814,0.5550379105057092,0.0
3.8523852385238526,0.00945222834716214,0.5517356041003192,-0.08589872532009876,0.555662889648775,0.0
3.8563856385638564,0.01033307075190084,0.5521334080760814,-0.08491326310524146,0.5562457314185135,0.0
3.86038603860386,0.011180281996825824,0.5525314421490336,-0.08396808519526536,0.5567889008511504,0.0
3.8643864386438644,0.011995353690401021,0.5529292016706457,-0.08306130609352731,0.5572947255439582,0.0
3.8683868386838682,0.012779706138888895,0.5533262200871107,-0.082191136924932,0.5577654031976649,0.0
3.8723872387238725,0.01353469148817077,0.5537220667258991,-0.08135587994356579,0.5582030087417555,0.0
3.8763876387638763,0.014261596847213974,0.5541163446811168,-0.08055392345084755,0.5586095010673912,0.0
3.8803880388038805,0.014961647353942946,0.5545086887994002,-0.07978373707007647,0.5589867293907481,0.0
3.8843884388438843,0.015636009157325027,0.5548987637660281,-0.07904386733490333,0.5593364392679143,0.0
3.8883888388838885,0.016285792298852554,0.5552862622895258,-0.07833293355789453,0.5596602782810242,0.0
3.8923892389238923,0.016912053483301083,0.5556709033820936,-0.07764962395180308,0.5599598014140246,0.0
3.8963896389638966,0.01751579873340444,0.5560524307325899,-0.07699269198100064,0.5602364761353038,0.0
3.9003900390039004,0.018097985926443273,0.5564306111684232,-0.07636095292418556,0.560491687203364,0.0
3.9043904390439046,0.018659527213083962,0.5568052332025073,-0.07575328063228062,0.5607267412107545,0.0
3.9083908390839084,0.01920129132041159,0.5571761056613609,-0.0751686044675966,0.5609428708806009,0.0
3.9123912391239126,0.019724105742178276,0.5575430563904231,-0.07460590641202894,0.5611412391292405,0.0
3.9163916391639164,0.020228758819986113,0.5579059310327281,-0.07406421833340035,0.5613229429077125,0.0
3.92039203920392,0.020716001719550202,0.5582645918771738,-0.07354261940014774,0.5614890168341381,0.0
3.9243924392439244,0.021186550306420616,0.5586189167727459,-0.07304023363544043,0.5616404366283586,0.0
3.9283928392839282,0.021641086925637647,0.5589687981051987,-0.07255622760256268,0.5617781223595686,0.0
3.9323932393239325,0.022080262089796528,0.5593141418328385,-0.0720898082140238,0.561902941517097,0.0
3.9363936393639363,0.022504696079932572,0.5596548665782108,-0.07164022065740445,0.56201571191393,0.0
3.9403940394039405,0.022914980463529015,0.5599909027726453,-0.07120674643142573,0.5621172044320465,0.0
3.9443944394439443,0.023311679533811643,0.560322191850755,-0.07078870148615168,0.5622081456181449,0.0
3.9483948394839485,0.0236953316743388,0.5606486854921436,-0.07038543446161677,0.562289220137872,0.0
3.9523952395239523,0.024066450652729464,0.5609703449077061,-0.06999632501951629,0.5623610730962239,0.0
3.9563956395639566,0.024425526847201444,0.5612871401680515,-0.0696207822629145,0.5624243122313775,0.0
3.9603960396039604,0.02477302840942216,0.5615990495717038,-0.06925824323921558,0.5624795099888112,0.0
3.9643964396439646,0.0251094023670038,0.561906059050862,-0.06890817152191503,0.5625272054822074,0.0
3.9683968396839684,0.025435075668811723,0.5622081616126218,-0.06857005586689935,0.5625679063472737,0.0
3.9723972397239726,0.02575045617609397,0.5625053568136716,-0.06824340893929749,0.5626020904942931,0.0
3.9763976397639764,0.02605593360228655,0.5627976502665845,-0.06792776610710838,0.5626302077648925,0.0
3.98039803980398,0.026351880404201132,0.5630850531759309,-0.06762268429803497,0.5626526814982256,0.0
3.9843984398439845,0.026638652627161523,0.5633675819025319,-0.0673277409161501,0.5626699100114871,0.0
3.9883988398839882,0.026916590706519493,0.5636452575542652,-0.06704253281520339,0.5626822679994039,0.0
3.9923992399239925,0.027186020227853762,0.5639181056019241,-0.06676667532555011,0.5626901078571005,0.0
3.9963996399639963,0.027447252648033348,0.5641861555187091,-0.0664998013318471,0.562693760930501,0.0
4.000400040004,0.027700585979211108,0.5644494404420141,-0.06624156039881379,0.5626935386981984,0.0
4.004400440044004,0.027946305437703704,0.5647079968562366,-0.06599161794250308,0.5626897338885136,0.0
4.0084008400840085,0.02818468405961034,0.5649618642954193,-0.06574965444466269,0.5626826215352672,0.0
4.012401240124013,0.028415983284923348,0.5652110850645866,-0.0655153647078993,0.5626724599755877,0.0
4.016401640164016,0.028640453511791487,0.5654557039787125,-0.06528845714947906,0.5626594917929127,0.0
4.02040204020402,0.02885833462250712,0.5656957681183044,-0.06506865313171531,0.5626439447081564,0.0
4.024402440244025,0.029069856482705596,0.5659313266006536,-0.06485568632700373,0.5626260324218642,0.0
4.028402840284029,0.029275239415185415,0.5661624303658481,-0.0646493021156694,0.5626059554100197,0.0
4.032403240324032,0.029474694649682644,0.5663891319766984,-0.06444925701488799,0.5625839016760241,0.0
4.036403640364036,0.029668424749862345,0.5666114854317673,-0.06425531813703735,0.5625600474612327,0.0
4.040404040404041,0.02985662401872189,0.5668295459907523,-0.06406726267592258,0.5625345579163057,0.0
4.044404440444044,0.030039478883538064,0.5670433700114939,-0.06388487741940188,0.562507587735505,0.0
4.048404840484048,0.030217168261429055,0.5672530147979395,-0.06370795828701852,0.5624792817559542,0.0
4.0524052405240525,0.03038986390654564,0.5674585384584178,-0.06353630989131985,0.5624497755237733,0.0
4.056405640564057,0.030557730739851845,0.5676599997736229,-0.06336974512161335,0.5624191958288906,0.0
4.06040604060406,0.03072092716240416,0.5678574580737357,-0.06320808474897768,0.56238766121024,0.0
4.064406440644064,0.030879605352990246,0.5680509731241431,-0.0630511570514096,0.5623552824329593,0.0
4.0684068406840685,0.031033911550942074,0.5682406050192488,-0.06289879745804688,0.5623221629391159,0.0
4.072407240724073,0.031183986324895295,0.5684264140838942,-0.06275084821146432,0.5622883992734051,0.0
4.076407640764076,0.03132996482822575,0.5686084607819339,-0.06260715804709313,0.5622540814851876,0.0
4.08040804080408,0.03147197704185469,0.5687868056315428,-0.0624675818888657,0.562219293508157,0.0
4.084408440844085,0.03161014800507838,0.5689615091268456,-0.06233198056023378,0.5621841135188613,0.0
4.088408840884089,0.03174459803504207,0.5691326316654917,-0.06220022050975525,0.562148614275233,0.0
4.092409240924092,0.03187544293544659,0.5693002334818138,-0.062072173550486394,0.5621128634362218,0.0
4.096409640964096,0.032002794195043476,0.5694643745852309,-0.06194771661245778,0.5620769238635636,0.0
4.100410041004101,0.03212675917644576,0.5696251147035758,-0.06182673150755042,0.562040853906662,0.0
4.104410441044104,0.03224744129575382,0.5697825132310455,-0.0617091047061245,0.5620047076715109,0.0
4.108410841084108,0.0323649401934687,0.5699366291804886,-0.06159472712478815,0.5619685352745276,0.0
4.1124112411241125,0.03247935189714079,0.5700875211397622,-0.06148349392472586,0.561932383082128,0.0
4.116411641164117,0.032590768976177874,0.5702352472319026,-0.06137530432003746,0.5618962939368229,0.0
4.12041204120412,0.03269928068921441,0.5703798650788732,-0.06127006139556709,0.5618603073705772,0.0
4.124412441244124,0.0328049731244224,0.5705214317686635,-0.06116767193372949,0.5618244598061296,0.0
4.1284128412841286,0.0329079293331244,0.5706600038255246,-0.06106804624986752,0.5617887847469359,0.0
4.132413241324133,0.033008229457050335,0.5707956371831457,-0.06097109803569891,0.5617533129563602,0.0
4.136413641364136,0.03310595084956119,0.5709283871605758,-0.060876744210433764,0.5617180726267056,0.0
4.14041404140414,0.033201168191146456,0.5710583084407206,-0.060784904779167,0.561683089538645,0.0
4.144414441444145,0.03329395359948575,0.5711854550512394,-0.060695502698170124,0.5616483872115794,0.0
4.148414841484149,0.03338437673434943,0.5713098803476919,-0.060608463746727376,0.5616139870454234,0.0
4.152415241524152,0.03347250489759957,0.5714316369987773,-0.06052371640517908,0.5615799084542936,0.0
4.156415641564156,0.033558403128537494,0.5715507769735331,-0.06044119173885414,0.561546168992543,0.0
4.160416041604161,0.0336421342948325,0.571667351530357,-0.06036082328758943,0.5615127844735682,0.0
4.164416441644164,0.03372375917925403,0.571781411207732,-0.060282546960549445,0.5614797690817862,0.0
4.168416841684168,0.03380333656241665,0.571893005816531,-0.06020630093607634,0.5614471354781603,0.0
4.1724172417241725,0.03388092330173793,0.5720021844337988,-0.06013202556631286,0.5614148948996307,0.0
4.176417641764177,0.03395657440679787,0.5721089953979017,-0.060059663286355425,0.561383057252792,0.0
4.18041804180418,0.03403034311127883,0.5722134863049504,-0.05998915852770649,0.5613516312021303,0.0
4.184418441844184,0.034102280941656064,0.572315704006404,-0.05992045763580877,0.5613206242531278,0.0
4.188418841884189,0.03417243778279928,0.5724156946077685,-0.05985350879145358,0.561290042830518,0.0
4.192419241924193,0.034240861940638335,0.5725135034683079,-0.059788261935868156,0.5612598923519612,0.0
4.196419641964196,0.03430760020203751,0.5726091752016951,-0.059724668699295616,0.5612301772973959,0.0
4.2004200420042,0.034372697892015365,0.5727027536775273,-0.05966268233289208,0.5612009012743073,0.0
4.204420442044205,0.034436198928440596,0.5727942820236396,-0.05960225764377401,0.5611720670791414,0.0
4.208420842084209,0.034498145874327084,0.5728838026291556,-0.05954335093305765,0.5611436767550789,0.0
4.212421242124212,0.034558579987845,0.5729713571482147,-0.05948591993674114,0.5611157316463744,0.0
4.216421642164216,0.03461754127015936,0.5730569865043172,-0.059429923769286935,0.5610882324494518,0.0
4.220422042204221,0.03467506851120073,0.5731407308952431,-0.059375322869770125,0.5610611792609395,0.0
4.224422442244224,0.03473119933346854,0.5732226297984847,-0.05932207895046522,0.5610345716228157,0.0
4.228422842284228,0.034785970233961204,0.573302721977158,-0.05927015494775046,0.5610084085648283,0.0
4.2324232423242325,0.03483941662432321,0.5733810454863415,-0.05921951497521484,0.5609826886443423,0.0
4.236423642364237,0.03489157286929457,0.5734576376798066,-0.05917012427885928,0.5609574099837586,0.0
4.24042404240424,0.0349424723235433,0.5735325352171023,-0.059121949194288856,0.5609325703056436,0.0
4.244424442444244,0.034992147366957875,0.5736057740709535,-0.05907495710579846,0.5609081669656985,0.0
4.248424842484249,0.03504062943847267,0.5736773895349482,-0.059029116407259045,0.5608841969836904,0.0
4.252425242524253,0.03508794906849542,0.5737474162314753,-0.05898439646471662,0.5608606570724612,0.0
4.256425642564256,0.035134135910002466,0.5738158881198876,-0.058940767580620834,0.5608375436651251,0.0
4.26042604260426,0.03517921876836421,0.573882838504862,-0.058898200959603735,0.560814852940555,0.0
4.264426442644265,0.03522322562995988,0.5739483000449346,-0.05885666867573408,0.5607925808472592,0.0
4.268426842684269,0.03526618368963814,0.5740123047611813,-0.05881614364117563,0.5607707231257387,0.0
4.272427242724272,0.035308119377076404,0.5740748840460279,-0.05877659957618235,0.560749275329411,0.0
4.2764276427642764,0.035349058382090286,0.5741360686721664,-0.05873801098036614,0.560728232844187,0.0
4.280428042804281,0.035389025678940804,0.5741958888015583,-0.05870035310517637,0.5607075909067738,0.0
4.284428442844284,0.03542804554968542,0.574254373994508,-0.05866360192753391,0.5606873446217806,0.0
4.288428842884288,0.035466141606616465,0.5743115532187916,-0.05862773412456409,0.5606674889776956,0.0
4.2924292429242925,0.0355033368138279,0.5743674548588216,-0.058592727049377645,0.5606480188617992,0.0
4.296429642964297,0.035539653507950415,0.5744221067248373,-0.058558558707849394,0.5606289290740764,0.0
4.3004300430043,0.035575113418091324,0.5744755360621051,-0.05852520773634853,0.5606102143401865,0.0
4.304430443044304,0.03560973768501565,0.5745277695601203,-0.05849265338037569,0.5605918693235451,0.0
4.308430843084309,0.035643546879601314,0.5745788333617925,-0.05846087547406457,0.5605738886365702,0.0
4.312431243124313,0.03567656102060127,0.5746287530726131,-0.05842985442050826,0.5605562668511433,0.0
4.316431643164316,0.03570879959174276,0.5746775537697877,-0.05839957117287186,0.5605389985083298,0.0
4.32043204320432,0.03574028155819254,0.5747252600113274,-0.05837000721625531,0.5605220781274034,0.0
4.324432443244325,0.035771025382416104,0.5747718958450934,-0.058341144550272596,0.5605055002142182,0.0
4.328432843284329,0.03580104903945704,0.5748174848177832,-0.05831296567231372,0.5604892592689625,0.0
4.332433243324332,0.035830370031661334,0.5748620499838539,-0.05828545356145917,0.5604733497933371,0.0
4.3364336433643365,0.03585900540287063,0.5749056139143778,-0.058258591663017334,0.560457766297188,0.0
4.340434043404341,0.03588697175210714,0.5749481987058193,-0.05823236387365609,0.5604425033046304,0.0
4.344434443444344,0.035914285246771725,0.5749898259887375,-0.058206754527103284,0.5604275553596911,0.0
4.348434843484348,0.0359409616353756,0.5750305169363984,-0.058181748380389274,0.5604129170315024,0.0
4.3524352435243525,0.035967016259825214,0.5750702922733012,-0.05815733060060862,0.5603985829190714,0.0
4.356435643564357,0.035992464067279274,0.575109172283611,-0.05813348675217754,0.5603845476556549,0.0
4.36043604360436,0.03601731962159508,0.5751471768194965,-0.058110202784565274,0.5603708059127605,0.0
4.364436443644364,0.03604159711438181,0.5751843253093673,-0.05808746502047878,0.5603573524037989,0.0
4.368436843684369,0.03606531037567625,0.5752206367660104,-0.05806526014448104,0.56034418188741,0.0
4.372437243724373,0.03608847288425656,0.5752561297946226,-0.05804357519202447,0.560331289170482,0.0
4.376437643764376,0.036111097777608965,0.5752908226007368,-0.058022397538880846,0.5603186691108831,0.0
4.38043804380438,0.03613319786156107,0.5753247329980418,-0.05800171489095165,0.560306316619925,0.0
4.384438443844385,0.03615478561959517,0.5753578784160893,-0.05798151527444208,0.560294226664575,0.0
4.388438843884389,0.036175873221854275,0.5753902759078962,-0.05796178702638352,0.5602823942694318,0.0
4.392439243924392,0.03619647253385313,0.5754219421574298,-0.057942518785489894,0.5602708145184835,0.0
4.3964396439643965,0.036216595124905625,0.5754528934869856,-0.05792369948333361,0.5602594825566574,0.0
4.400440044004401,0.036236252276279725,0.5754831458644475,-0.05790531833582823,0.5602483935911806,0.0
4.404440444044404,0.03625545498909049,0.5755127149104403,-0.05788736483500487,0.5602375428927598,0.0
4.408440844084408,0.0362742139919413,0.5755416159053643,-0.05786982874107031,0.5602269257965946,0.0
4.4124412441244125,0.03629253974832277,0.5755698637963189,-0.05785270007473538,0.5602165377032357,0.0
4.416441644164417,0.03631044246377876,0.5755974732039112,-0.057835969109802564,0.5602063740792969,0.0
4.42044204420442,0.03632793209284802,0.5756244584289532,-0.05781962636600247,0.560196430458034,0.0
4.424442444244424,0.036345018345790105,0.5756508334590444,-0.057803662602069046,0.560186702439797,0.0
4.428442844284429,0.036361710695103515,0.5756766119750436,-0.0577880688090439,0.5601771856923655,0.0
4.432443244324433,0.03637801838184359,0.5757018073574267,-0.057772836203801275,0.5601678759511778,0.0
4.436443644364436,0.03639395042174786,0.5757264326925358,-0.057757956222783964,0.5601587690194577,0.0
4.44044404440444,0.03640951561117544,0.5757505007787153,-0.05774342051594291,0.5601498607682499,0.0
4.444444444444445,0.03642472253286768,0.5757740241323404,-0.05772922094087184,0.5601411471363686,0.0
4.448444844484449,0.036439579561535894,0.575797014993735,-0.057715349557129994,0.5601326241302675,0.0
4.452445244524452,0.0364540948692831,0.5758194853329833,-0.05770179862074528,0.5601242878238362,0.0
4.4564456445644565,0.036468276430864886,0.5758414468556328,-0.05768856057889113,0.5601161343581295,0.0
4.460446044604461,0.03648213202879568,0.5758629110082929,-0.057675628064730484,0.5601081599410341,0.0
4.464446444644464,0.03649566925830552,0.5758838889841289,-0.05766299389242077,0.5601003608468795,0.0
4.468446844684468,0.03650889553215259,0.5759043917282511,-0.05765065105227359,0.5600927334159954,0.0
4.4724472447244725,0.03652181808529662,0.5759244299430031,-0.057638592706063425,0.5600852740542223,0.0
4.476447644764477,0.03653444397943755,0.5759440140931471,-0.05762681218248018,0.5600779792323789,0.0
4.48044804480448,0.03654678010742445,0.5759631544109518,-0.05761530297271992,0.5600708454856895,0.0
4.484448444844484,0.0365588331975392,0.57598186090118,-0.0576040587262089,0.5600638694131752,0.0
4.488448844884489,0.036570609817658244,0.576000143345979,-0.057593073246456176,0.5600570476770137,0.0
4.492449244924493,0.03658211637929774,0.5760180113096764,-0.0575823404870301,0.560050377001869,0.0
4.496449644964496,0.03659335914154498,0.5760354741434806,-0.05757185454765423,0.5600438541741953,0.0
4.5004500450045,0.0366043442148803,0.5760525409900858,-0.0575616096704186,0.5600374760415188,0.0
4.504450445044505,0.036615077564892844,0.5760692207881912,-0.057551600236102125,0.5600312395116958,0.0
4.508450845084509,0.03662556501589392,0.5760855222769227,-0.057541820760602304,0.5600251415521561,0.0
4.512451245124512,0.03663581225443082,0.5761014540001712,-0.057532265891468704,0.5600191791891282,0.0
4.5164516451645165,0.03664582483270474,0.5761170243108393,-0.0575229304045362,0.5600133495068519,0.0
4.520452045204521,0.03665560817189551,0.576132241375005,-0.057513809200655165,0.5600076496467781,0.0
4.524452445244524,0.036665167565396194,0.5761471131759972,-0.05750489730251479,0.56000207680676,0.0
4.528452845284528,0.036674508181960545,0.5761616475183917,-0.05749618985155671,0.5599966282402352,0.0
4.5324532453245325,0.03668363506876573,0.5761758520319217,-0.05748768210497573,0.5599913012554019,0.0
4.536453645364537,0.03669255315439326,0.5761897341753092,-0.0574793694328049,0.559986093214389,0.0
4.54045404540454,0.03670126725173042,0.5762033012400176,-0.057471247315082116,0.5599810015324247,0.0
4.544454445444544,0.0367097820607948,0.5762165603539249,-0.05746331133909543,0.5599760236770003,0.0
4.548454845484549,0.03671810217148402,0.5762295184849219,-0.05745555719670487,0.5599711571670346,0.0
4.552455245524553,0.03672623206625337,0.5762421824444346,-0.057447980681737655,0.559966399572038,0.0
4.556455645564556,0.036734176122722985,0.5762545588908732,-0.05744057768745512,0.5599617485112763,0.0
4.56045604560456,0.036741938616216975,0.5762666543330068,-0.05743334420408879,0.5599572016529386,0.0
4.564456445644565,0.036749523722236575,0.5762784751332699,-0.0574262763164433,0.5599527567133066,0.0
4.568456845684569,0.03675693551886903,0.5762900275109972,-0.0574193702015641,0.5599484114559276,0.0
4.572457245724572,0.036764177989134415,0.5763013175455898,-0.05741262212646803,0.5599441636907921,0.0
4.5764576457645765,0.03677125502327181,0.5763123511796153,-0.057406028445934884,0.5599400112735177,0.0
4.580458045804581,0.03677817042096695,0.5763231342218402,-0.05739958560035767,0.5599359521045356,0.0
4.584458445844584,0.0367849278935228,0.5763336723502004,-0.05739329011365021,0.5599319841282872,0.0
4.588458845884588,0.03679153106597497,0.576343971114704,-0.05738713859121005,0.5599281053324238,0.0
4.5924592459245925,0.03679798347915312,0.5763540359402766,-0.05738112771793527,0.5599243137470167,0.0
4.596459645964597,0.03680428859169028,0.5763638721295417,-0.05737525425629312,0.5599206074437729,0.0
4.6004600460046,0.0368104497819814,0.5763734848655435,-0.057369515044439476,0.5599169845352592,0.0
4.604460446044604,0.036816470350092494,0.5763828792144101,-0.05736390699438715,0.5599134431741353,0.0
4.608460846084609,0.03682235351962195,0.5763920601279597,-0.057358427090221986,0.5599099815523955,0.0
4.612461246124613,0.03682810243951511,0.5764010324462499,-0.05735307238636477,0.5599065979006184,0.0
4.616461646164616,0.03683372018583358,0.5764098009000711,-0.057347840005878475,0.5599032904872273,0.0
4.62046204620462,0.036839209763480464,0.576418370113389,-0.05734272713881861,0.559900057617759,0.0
4.624462446244625,0.03684457410788274,0.5764267446057292,-0.05733773104062597,0.559896897634142,0.0
4.628462846284629,0.036849816086631855,0.5764349287945134,-0.05733284903056066,0.5598938089139858,0.0
4.632463246324632,0.036854938501083866,0.5764429269973441,-0.05732807849017554,0.559890789869879,0.0
4.6364636463646365,0.03685994408792007,0.5764507434342375,-0.05732341686182868,0.559887838948697,0.0
4.640464046404641,0.03686483552066915,0.5764583822298106,-0.05731886164723377,0.5598849546309218,0.0
4.644464446444644,0.03686961541119215,0.5764658474154178,-0.0573144104060463,0.5598821354299692,0.0
4.648464846484648,0.03687428631113083,0.5764731429312416,-0.05731006075448606,0.5598793798915291,0.0
4.6524652465246525,0.036878850713320775,0.5764802726283383,-0.05730581036399384,0.5598766865929138,0.0
4.656465646564657,0.03688331105317006,0.576487240270637,-0.05730165695992169,0.5598740541424179,0.0
4.66046604660466,0.03688766971000413,0.5764940495368962,-0.05729759832025607,0.5598714811786879,0.0
4.664466446644664,0.03689192900837831,0.5765007040226161,-0.05729363227437265,0.5598689663701026,0.0
4.668466846684669,0.03689609121935824,0.5765072072419095,-0.05728975670182196,0.5598665084141639,0.0
4.672467246724673,0.03690015856176946,0.5765135626293314,-0.0572859695311452,0.5598641060368962,0.0
4.676467646764676,0.036904133203416754,0.5765197735416683,-0.057282268738719194,0.5598617579922586,0.0
4.68046804680468,0.03690801726227413,0.5765258432596855,-0.057278652347629876,0.5598594630615655,0.0
4.684468446844685,0.03691181280764604,0.5765317749898407,-0.057275118426573624,0.5598572200529178,0.0
4.688468846884689,0.036915521861300864,0.5765375718659544,-0.05727166508878521,0.5598550278006441,0.0
4.692469246924692,0.03691914639857693,0.576543236950847,-0.05726829049099217,0.5598528851647523,0.0
4.6964696469646965,0.036922688349462475,0.5765487732379377,-0.05726499283239472,0.55985079103039,0.0
4.700470047004701,0.036926149599649315,0.5765541836528082,-0.05726177035367049,0.5598487443073163,0.0
4.704470447044704,0.03692953199156165,0.5765594710547316,-0.057258621336003464,0.559846743929382,0.0
4.708470847084708,0.036932837325360145,0.5765646382381684,-0.05725554410013644,0.5598447888540199,0.0
4.7124712471247125,0.036936067359922255,0.5765696879342268,-0.057252537005446684,0.5598428780617446,0.0
4.716471647164717,0.036939223813799126,0.5765746228120932,-0.05724959844904358,0.559841010555662,0.0
4.72047204720472,0.03694230836614979,0.5765794454804289,-0.05724672686488833,0.5598391853609874,0.0
4.724472447244724,0.0369453226576533,0.5765841584887361,-0.05724392072293485,0.559837401524574,0.0
4.728472847284729,0.036948268291399085,0.576588764328694,-0.05724117852829111,0.559835658114449,0.0
4.732473247324733,0.03695114683375641,0.5765932654354646,-0.05723849882040085,0.55983395421936,0.0
4.736473647364736,0.03695395981522317,0.5765976641889692,-0.05723588017224477,0.5598322889483286,0.0
4.74047404740474,0.03695670873125472,0.5766019629151365,-0.057233321189560975,0.5598306614302152,0.0
4.744474447444745,0.03695939504307313,0.5766061638871229,-0.05723082051008391,0.5598290708132899,0.0
4.748474847484749,0.036962020178457365,0.5766102693265047,-0.057228376802801594,0.5598275162648138,0.0
4.752475247524752,0.036964585532514936,0.5766142814044457,-0.05722598876723041,0.5598259969706265,0.0
4.7564756475647565,0.036967092468435304,0.576618202242835,-0.057223655132707385,0.559824512134745,0.0
4.760476047604761,0.03696954231822571,0.576622033915404,-0.057221374657698956,0.5598230609789674,0.0
4.764476447644764,0.03697193638342971,0.5766257784488134,-0.0572191461291265,0.5598216427424864,0.0
4.768476847684768,0.03697427593582877,0.5766294378237197,-0.05721696836170755,0.5598202566815105,0.0
4.7724772477247726,0.03697656221812772,0.5766330139758162,-0.057214840197312836,0.5598189020688927,0.0
4.776477647764777,0.036978796444623825,0.5766365087968501,-0.057212760504338225,0.5598175781937665,0.0
4.78047804780478,0.03698097980186033,0.5766399241356173,-0.057210728177092,0.5598162843611898,0.0
4.784478447844784,0.03698311344926495,0.5766432617989355,-0.05720874213519606,0.5598150198917962,0.0
4.788478847884789,0.03698519851977319,0.5766465235525946,-0.05720680132300154,0.5598137841214529,0.0
4.792479247924793,0.03698723612043727,0.5766497111222848,-0.057204904709018185,0.5598125764009261,0.0
4.796479647964796,0.0369892273330207,0.5766528261945068,-0.05720305128535703,0.5598113960955542,0.0
4.8004800480048,0.036991173214579405,0.5766558704174578,-0.05720124006718616,0.5598102425849261,0.0
4.804480448044805,0.036993074798028804,0.5766588454019008,-0.0571994700921993,0.5598091152625673,0.0
4.808480848084809,0.0369949330926982,0.5766617527220121,-0.05719774042009689,0.5598080135356328,0.0
4.812481248124812,0.036996749084871904,0.5766645939162103,-0.05719605013207935,0.559806936824606,0.0
4.8164816481648165,0.03699852373831796,0.5766673704879672,-0.057194398330352,0.5598058845630036,0.0
4.820482048204821,0.037000257994804685,0.5766700839066004,-0.057192784137641846,0.5598048561970879,0.0
4.824482448244824,0.03700195277460506,0.5766727356080463,-0.05719120669672534,0.5598038511855837,0.0
4.828482848284828,0.03700360897698959,0.5766753269956185,-0.057189665169967485,0.5598028689994032,0.0
4.832483248324833,0.03700522748070755,0.5766778594407466,-0.057188158738871495,0.5598019091213743,0.0
4.836483648364837,0.03700680914445741,0.5766803342836998,-0.05718668660363886,0.5598009710459769,0.0
4.84048404840484,0.03700835480734594,0.5766827528342932,-0.05718524798274003,0.559800054279084,0.0
4.844484448444844,0.037009865289337106,0.5766851163725784,-0.05718384211249464,0.5597991583377075,0.0
4.848484848484849,0.03701134139169034,0.5766874261495198,-0.05718246824666183,0.5597982827497515,0.0
4.852485248524853,0.037012783897388817,0.5766896833876538,-0.05718112565603995,0.5597974270537684,0.0
4.856485648564856,0.03701419357155778,0.5766918892817336,-0.057179813628075435,0.5597965907987229,0.0
4.86048604860486,0.037015571161873255,0.5766940449993597,-0.05717853146648108,0.5597957735437588,0.0
4.864486448644865,0.037016917398961215,0.5766961516815965,-0.05717727849086288,0.5597949748579719,0.0
4.868486848684869,0.03701823299678773,0.5766982104435743,-0.05717605403635576,0.5597941943201885,0.0
4.872487248724872,0.03701951865303998,0.5767002223750785,-0.05717485745326746,0.5597934315187473,0.0
4.8764876487648765,0.03702077504949857,0.5767021885411232,-0.05717368810673081,0.5597926860512871,0.0
4.880488048804881,0.037022002852401224,0.5767041099825154,-0.0571725453763642,0.559791957524538,0.0
4.884488448844884,0.03702320271279804,0.576705987716404,-0.057171428655939764,0.5597912455541195,0.0
4.888488848884888,0.03702437526689883,0.5767078227368161,-0.057170337353058945,0.5597905497643396,0.0
4.892489248924893,0.0370255211364121,0.5767096160151826,-0.057169270888836325,0.5597898697880014,0.0
4.896489648964897,0.037026640928876565,0.576711368500852,-0.05716822869758992,0.559789205266212,0.0
4.9004900490049,0.03702773523798481,0.5767130811215908,-0.05716721022653902,0.5597885558481965,0.0
4.904490449044904,0.03702880464389966,0.5767147547840736,-0.05716621493550908,0.5597879211911161,0.0
4.908490849084909,0.03702984971356323,0.5767163903743628,-0.05716524229664328,0.5597873009598894,0.0
4.912491249124913,0.0370308710009988,0.5767179887583764,-0.057164291794120685,0.5597866948270185,0.0
4.916491649164916,0.03703186904760592,0.5767195507823455,-0.057163362923881036,0.5597861024724186,0.0
4.9204920492049204,0.0370328443824486,0.5767210772732609,-0.05716245519335583,0.5597855235832515,0.0
4.924492449244925,0.037033797522536986,0.5767225690393118,-0.05716156812120548,0.5597849578537628,0.0
4.928492849284929,0.0370347289731025,0.576724026870311,-0.05716070123706272,0.5597844049851215,0.0
4.932493249324932,0.03703563922786667,0.5767254515381138,-0.057159854081281776,0.5597838646852655,0.0
4.9364936493649365,0.03703652876930393,0.5767268437970252,-0.057159026204693375,0.5597833366687489,0.0
4.940494049404941,0.037037398068898185,0.5767282043841988,-0.05715821716836526,0.5597828206565924,0.0
4.944494449444944,0.03703824758739365,0.5767295340200267,-0.05715742654336848,0.5597823163761382,0.0
4.948494849484948,0.037039077775039904,0.5767308334085199,-0.05715665391054869,0.5597818235609077,0.0
4.952495249524953,0.03703988907183129,0.576732103237681,-0.05715589886030301,0.5597813419504617,0.0
4.956495649564957,0.037040681907740854,0.5767333441798675,-0.057155160992361925,0.5597808712902645,0.0
4.96049604960496,0.03704145670294901,0.5767345568921483,-0.057154439915576075,0.5597804113315513,0.0
4.964496449644964,0.03704221386806685,0.5767357420166495,-0.05715373524770792,0.5597799618311965,0.0
4.968496849684969,0.0370429538043543,0.5767369001808954,-0.05715304661522863,0.5597795225515881,0.0
4.972497249724973,0.03704367690393357,0.5767380319981399,-0.05715237365311891,0.5597790932605027,0.0
4.976497649764976,0.037044383549997346,0.5767391380676908,-0.057151716004674974,0.5597786737309832,0.0
4.9804980498049805,0.0370450741170125,0.5767402189752263,-0.0571510733213187,0.5597782637412207,0.0
4.984498449844985,0.03704574897091898,0.576741275293106,-0.05715044526241229,0.5597778630744379,0.0
4.988498849884989,0.03704640846932431,0.5767423075806726,-0.057149831495076936,0.5597774715187753,0.0
4.992499249924992,0.03704705296169337,0.5767433163845476,-0.057149231694015944,0.5597770888671803,0.0
4.9964996499649965,0.037047682789534166,0.5767443022389216,-0.05714864554134168,0.5597767149172981,0.0
5.000500050005001,0.03704829828657918,0.5767452656658361,-0.05714807272640652,0.5597763494713662,0.0
5.004500450045004,0.037048899778962495,0.5767462071754592,-0.057147512945637795,0.5597759923361104,0.0
5.008500850085008,0.037049487585393066,0.5767471272663569,-0.0571469659023764,0.5597756433226424,0.0
5.012501250125013,0.03705006201732395,0.5767480264257556,-0.05714643130671902,0.5597753022463617,0.0
5.016501650165017,0.037050623379117555,0.5767489051297999,-0.05714590887536431,0.5597749689268582,0.0
5.02050205020502,0.037051171968207265,0.576749763843806,-0.05714539833146211,0.559774643187817,0.0
5.024502450245024,0.03705170807525545,0.5767506030225062,-0.0571448994044665,0.5597743248569264,0.0
5.028502850285029,0.03705223198430751,0.5767514231102902,-0.05714441182999196,0.5597740137657864,0.0
5.032503250325033,0.03705274397294283,0.5767522245414403,-0.05714393534967301,0.5597737097498213,0.0
5.036503650365036,0.037053244312422025,0.5767530077403611,-0.057143469711027,0.5597734126481921,0.0
5.0405040504050405,0.03705373326783087,0.5767537731218046,-0.057143014667319886,0.5597731223037123,0.0
5.044504450445045,0.03705421109822108,0.5767545210910889,-0.05714256997743527,0.5597728385627648,0.0
5.048504850485049,0.03705467805674761,0.5767552520443127,-0.05714213540574635,0.5597725612752218,0.0
5.052505250525052,0.03705513439080307,0.5767559663685655,-0.0571417107219909,0.5597722902943649,0.0
5.0565056505650565,0.037055580342148974,0.5767566644421322,-0.05714129570114891,0.5597720254768085,0.0
5.060506050605061,0.03705601614704392,0.5767573466346937,-0.057140890123323164,0.5597717666824239,0.0
5.064506450645064,0.037056442036369146,0.5767580133075216,-0.057140493773622424,0.5597715137742652,0.0
5.068506850685068,0.0370568582357507,0.57675866481367,-0.05714010644204754,0.5597712666184981,0.0
5.072507250725073,0.03705726496567934,0.5767593014981625,-0.05713972792337989,0.5597710250843283,0.0
5.076507650765077,0.03705766244162744,0.5767599236981749,-0.05713935801707238,0.5597707890439335,0.0
5.08050805080508,0.037058050874163244,0.576760531743213,-0.05713899652714311,0.5597705583723952,0.0
5.084508450845084,0.03705843046906255,0.5767611259552876,-0.05713864326207137,0.5597703329476331,0.0
5.088508850885089,0.037058801427417846,0.576761706649085,-0.05713829803469607,0.5597701126503415,0.0
5.092509250925093,0.03705916394574498,0.5767622741321334,-0.05713796066211616,0.5597698973639247,0.0
5.096509650965096,0.03705951821608735,0.5767628287049651,-0.057137630965594,0.5597696869744372,0.0
5.1005100510051005,0.03705986442611774,0.5767633706612767,-0.05713730877046021,0.5597694813705227,0.0
5.104510451045105,0.03706020275923783,0.5767639002880839,-0.057136993906021165,0.5597692804433556,0.0
5.108510851085109,0.03706053339467553,0.5767644178658734,-0.05713668620546825,0.5597690840865834,0.0
5.112511251125112,0.03706085650757978,0.5767649236687515,-0.05713638550578975,0.5597688921962707,0.0
5.1165116511651165,0.0370611722691137,0.5767654179645899,-0.057136091647684004,0.5597687046708443,0.0
5.120512051205121,0.03706148084654521,0.5767659010151662,-0.05713580447547496,0.5597685214110398,0.0
5.124512451245124,0.037061782403335596,0.5767663730763031,-0.05713552383702989,0.559768342319849,0.0
5.128512851285128,0.0370620770992264,0.5767668343980041,-0.05713524958367845,0.5597681673024684,0.0
5.132513251325133,0.03706236509032392,0.5767672852245862,-0.05713498157013387,0.5597679962662496,0.0
5.136513651365137,0.03706264652918206,0.5767677257948076,-0.05713471965441596,0.5597678291206505,0.0
5.14051405140514,0.037062921564883104,0.5767681563419957,-0.057134463697775854,0.5597676657771867,0.0
5.144514451445144,0.037063190343116885,0.5767685770941708,-0.0571342135646223,0.5597675061493858,0.0
5.148514851485149,0.037063453006257914,0.5767689882741649,-0.05713396912244982,0.5597673501527407,0.0
5.152515251525153,0.0370637096934408,0.5767693900997417,-0.05713373024176863,0.5597671977046658,0.0
5.156515651565156,0.03706396054063412,0.5767697827837115,-0.05713349679603564,0.5597670487244527,0.0
5.1605160516051605,0.037064205680712496,0.5767701665340423,-0.05713326866158763,0.5597669031332284,0.0
5.164516451645165,0.03706444524352682,0.5767705415539721,-0.057133045717575645,0.5597667608539125,0.0
5.168516851685169,0.0370646793559733,0.5767709080421156,-0.05713282784590084,0.5597666218111775,0.0
5.172517251725172,0.037064908142060614,0.5767712661925688,-0.057132614931151876,0.5597664859314082,0.0
5.1765176517651765,0.037065131722975646,0.5767716161950123,-0.05713240686054377,0.5597663531426635,0.0
5.180518051805181,0.03706535021714775,0.576771958234812,-0.0571322035238582,0.5597662233746377,0.0
5.184518451845184,0.0370655637403114,0.5767722924931167,-0.057132004813385,0.559766096558624,0.0
5.188518851885188,0.03706577240556758,0.5767726191469542,-0.05713181062386498,0.5597659726274777,0.0
5.192519251925193,0.037065976323443835,0.5767729383693256,-0.05713162085243422,0.5597658515155811,0.0
5.196519651965197,0.03706617560195271,0.5767732503292959,-0.057131435398569554,0.559765733158808,0.0
5.2005200520052,0.037066370346648995,0.5767735551920843,-0.05713125416403527,0.5597656174944906,0.0
5.204520452045204,0.03706656066068575,0.5767738531191513,-0.05713107705283106,0.5597655044613867,0.0
5.208520852085209,0.03706674664486883,0.5767741442682839,-0.057130903971141046,0.559765393999646,0.0
5.212521252125213,0.037066928397710426,0.5767744287936805,-0.05713073482728426,0.5597652860507794,0.0
5.216521652165216,0.03706710601548122,0.5767747068460312,-0.05713056953166581,0.559765180557628,0.0
5.2205220522052205,0.03706727959226142,0.5767749785725975,-0.057130407996729554,0.5597650774643328,0.0
5.224522452245225,0.03706744921999052,0.5767752441172913,-0.057130250136911656,0.5597649767163051,0.0
5.228522852285229,0.03706761498851612,0.5767755036207511,-0.057130095868595285,0.5597648782601972,0.0
5.232523252325232,0.03706777698564157,0.576775757220415,-0.05712994511006612,0.5597647820438749,0.0
5.2365236523652365,0.03706793529717225,0.5767760050505946,-0.05712979778146937,0.55976468801639,0.0
5.240524052405241,0.037068090006961284,0.5767762472425464,-0.05712965380476717,0.5597645961279526,0.0
5.244524452445244,0.03706824119695395,0.5767764839245411,-0.05712951310369728,0.5597645063299048,0.0
5.248524852485248,0.03706838894723092,0.5767767152219303,-0.0571293756037329,0.5597644185746962,0.0
5.252525252525253,0.03706853333605089,0.5767769412572152,-0.05712924123204281,0.559764332815857,0.0
5.256525652565257,0.03706867443989192,0.5767771621501092,-0.05712910991745302,0.5597642490079748,0.0
5.26052605260526,0.03706881233349201,0.5767773780176028,-0.057128981590409,0.5597641671066698,0.0
5.264526452645264,0.03706894708988861,0.576777588974024,-0.05712885618293891,0.5597640870685715,0.0
5.268526852685269,0.03706907878045739,0.5767777951311015,-0.05712873362861746,0.5597640088512962,0.0
5.272527252725273,0.03706920747495016,0.5767779965980211,-0.05712861386253067,0.5597639324134237,0.0
5.276527652765276,0.03706933324153159,0.5767781934814846,-0.05712849682124161,0.5597638577144763,0.0
5.2805280528052805,0.037069456146815415,0.5767783858857669,-0.05712838244275683,0.5597637847148966,0.0
5.284528452845285,0.03706957625589986,0.5767785739127705,-0.05712827066649334,0.559763713376027,0.0
5.288528852885289,0.037069693632401916,0.5767787576620795,-0.057128161433246616,0.5597636436600895,0.0
5.292529252925292,0.037069808338491265,0.5767789372310126,-0.05712805468515911,0.5597635755301646,0.0
5.2965296529652965,0.03706992043492296,0.5767791127146742,-0.05712795036568988,0.5597635089501735,0.0
5.300530053005301,0.03707002998106986,0.5767792842060055,-0.05712784841958431,0.5597634438848575,0.0
5.304530453045304,0.03707013703495391,0.5767794517958335,-0.057127748792844976,0.5597633802997599,0.0
5.308530853085308,0.03707024165327694,0.5767796155729179,-0.0571276514327031,0.5597633181612076,0.0
5.312531253125313,0.03707034389145072,0.5767797756240001,-0.0571275562875905,0.5597632574362941,0.0
5.316531653165317,0.03707044380362628,0.576779932033848,-0.05712746330711225,0.5597631980928605,0.0
5.32053205320532,0.03707054144272267,0.5767800848853006,-0.057127372442020076,0.5597631400994799,0.0
5.324532453245324,0.03707063686045486,0.5767802342593124,-0.05712728364418625,0.5597630834254402,0.0
5.328532853285329,0.03707073010736119,0.5767803802349966,-0.057127196866578044,0.559763028040728,0.0
5.332533253325333,0.03707082123283028,0.5767805228896661,-0.05712711206323278,0.5597629739160122,0.0
5.336533653365336,0.03707091028512698,0.5767806622988751,-0.0571270291892336,0.5597629210226293,0.0
5.3405340534053405,0.037070997311418045,0.5767807985364592,-0.05712694820068555,0.5597628693325676,0.0
5.344534453445345,0.03707108235779715,0.576780931674574,-0.057126869054692345,0.5597628188184526,0.0
5.348534853485349,0.03707116546930924,0.5767810617837333,-0.05712679170933378,0.5597627694535325,0.0
5.352535253525352,0.037071246689974406,0.5767811889328474,-0.05712671612364335,0.5597627212116643,0.0
5.3565356535653565,0.03707132606281124,0.5767813131892578,-0.057126642257586596,0.559762674067299,0.0
5.360536053605361,0.03707140362985956,0.5767814346187752,-0.057126570072040014,0.5597626279954695,0.0
5.364536453645364,0.03707147943220276,0.5767815532857121,-0.05712649952877015,0.5597625829717762,0.0
5.368536853685368,0.037071553509989454,0.5767816692529185,-0.05712643059041348,0.5597625389723748,0.0
5.372537253725373,0.03707162590245488,0.5767817825818142,-0.05712636322045655,0.5597624959739632,0.0
5.376537653765377,0.037071696647941625,0.576781893332422,-0.05712629738321662,0.5597624539537697,0.0
5.38053805380538,0.037071765783919915,0.5767820015633991,-0.057126233043822784,0.55976241288954,0.0
5.384538453845384,0.03707183334700744,0.5767821073320678,-0.05712617016819755,0.5597623727595266,0.0
5.388538853885389,0.03707189937298885,0.5767822106944467,-0.057126108723038735,0.5597623335424763,0.0
5.392539253925393,0.03707196389683461,0.5767823117052802,-0.057126048675801865,0.5597622952176199,0.0
5.396539653965396,0.0370720269527196,0.5767824104180663,-0.057125989994682845,0.5597622577646603,0.0
5.4005400540054005,0.03707208857404106,0.5767825068850873,-0.05712593264860126,0.5597622211637618,0.0
5.404540454045405,0.037072148793436586,0.576782601157435,-0.057125876607183684,0.559762185395541,0.0
5.408540854085409,0.037072207642801135,0.5767826932850393,-0.05712582184074779,0.5597621504410539,0.0
5.412541254125412,0.037072265153303995,0.5767827833166941,-0.0571257683202866,0.559762116281789,0.0
5.4165416541654166,0.037072321355405384,0.5767828713000829,-0.05712571601745305,0.5597620828996548,0.0
5.420542054205421,0.03707237627887241,0.5767829572818048,-0.05712566490454507,0.5597620502769718,0.0
5.424542454245424,0.03707242995279506,0.5767830413073987,-0.05712561495449076,0.5597620183964628,0.0
5.428542854285428,0.0370724824056014,0.5767831234213672,-0.057125566140834264,0.5597619872412434,0.0
5.432543254325433,0.037072533665072745,0.5767832036672007,-0.05712551843772152,0.5597619567948133,0.0
5.436543654365437,0.03707258375835843,0.5767832820874006,-0.05712547181988669,0.5597619270410478,0.0
5.44054405440544,0.03707263271199004,0.5767833587235003,-0.05712542626263883,0.5597618979641887,0.0
5.444544454445444,0.03707268055189555,0.5767834336160891,-0.057125381741848676,0.5597618695488366,0.0
5.448544854485449,0.03707272730341311,0.576783506804833,-0.05712533823393592,0.559761841779942,0.0
5.452545254525453,0.037072772991304286,0.5767835783284945,-0.057125295715856846,0.5597618146427984,0.0
5.456545654565456,0.03707281763976735,0.576783648224956,-0.05712525416509191,0.5597617881230332,0.0
5.4605460546054605,0.037072861272450096,0.5767837165312365,-0.057125213559633965,0.5597617622066012,0.0
5.464546454645465,0.037072903912462256,0.5767837832835134,-0.0571251738779765,0.5597617368797765,0.0
5.468546854685469,0.037072945582387766,0.576783848517141,-0.057125135099102366,0.5597617121291455,0.0
5.472547254725472,0.03707298630429678,0.5767839122666697,-0.05712509720247254,0.5597616879415998,0.0
5.476547654765477,0.03707302609975736,0.576783974565863,-0.057125060168015274,0.5597616643043292,0.0
5.480548054805481,0.037073064989846825,0.576784035447717,-0.05712502397611551,0.5597616412048149,0.0
5.484548454845484,0.03707310299516305,0.5767840949444767,-0.05712498860760441,0.5597616186308226,0.0
5.488548854885488,0.03707314013583519,0.5767841530876536,-0.0571249540437493,0.5597615965703973,0.0
5.492549254925493,0.03707317643153452,0.576784209908043,-0.05712492026624358,0.5597615750118548,0.0
5.496549654965497,0.03707321190148479,0.5767842654357382,-0.05712488725719723,0.5597615539437772,0.0
5.5005500550055,0.037073246564472286,0.576784319700149,-0.05712485499912732,0.5597615333550066,0.0
5.504550455045504,0.037073280438855945,0.5767843727300157,-0.057124823474948544,0.5597615132346385,0.0
5.508550855085509,0.037073313542577084,0.5767844245534245,-0.05712479266796435,0.5597614935720169,0.0
5.512551255125513,0.037073345893168734,0.5767844751978236,-0.05712476256185811,0.5597614743567275,0.0
5.516551655165516,0.037073377507765105,0.5767845246900354,-0.057124733140684295,0.5597614555785938,0.0
5.5205520552055205,0.037073408403110596,0.5767845730562732,-0.05712470438886021,0.5597614372276704,0.0
5.524552455245525,0.037073438595568615,0.5767846203221533,-0.057124676291157694,0.5597614192942381,0.0
5.528552855285529,0.037073468101130345,0.5767846665127092,-0.05712464883269504,0.5597614017687987,0.0
5.532553255325532,0.03707349693542308,0.5767847116524053,-0.057124621998929086,0.5597613846420706,0.0
5.536553655365537,0.03707352511371861,0.5767847557651493,-0.057124595775647595,0.5597613679049828,0.0
5.540554055405541,0.037073552650941345,0.5767847988743047,-0.057124570148961586,0.559761351548671,0.0
5.544554455445544,0.03707357956167608,0.5767848410027037,-0.05712454510529812,0.5597613355644723,0.0
5.548554855485548,0.03707360586017582,0.5767848821726591,-0.05712452063139305,0.5597613199439213,0.0
5.552555255525553,0.03707363156036932,0.5767849224059758,-0.05712449671428394,0.5597613046787446,0.0
5.556555655565557,0.03707365667586839,0.576784961723963,-0.05712447334130336,0.5597612897608576,0.0
5.56055605560556,0.03707368121997518,0.5767850001474446,-0.057124450500072046,0.5597612751823591,0.0
5.5645564556455644,0.03707370520568926,0.5767850376967716,-0.057124428178492316,0.5597612609355281,0.0
5.568556855685569,0.03707372864571442,0.576785074391831,-0.05712440636474177,0.5597612470128189,0.0
5.572557255725573,0.037073751552465374,0.5767851102520578,-0.057124385047267016,0.5597612334068577,0.0
5.576557655765576,0.03707377393807446,0.5767851452964456,-0.057124364214777415,0.5597612201104386,0.0
5.5805580558055805,0.03707379581439801,0.5767851795435545,-0.05712434385623917,0.559761207116519,0.0
5.584558455845585,0.0370738171930226,0.5767852130115231,-0.05712432396086961,0.5597611944182173,0.0
5.588558855885589,0.037073838085271114,0.5767852457180771,-0.05712430451813144,0.5597611820088078,0.0
5.592559255925592,0.03707385850220895,0.5767852776805398,-0.057124285517726935,0.5597611698817182,0.0
5.596559655965597,0.037073878454649704,0.5767853089158388,-0.05712426694959276,0.5597611580305256,0.0
5.600560056005601,0.037073897953160954,0.5767853394405178,-0.05712424880389449,0.5597611464489534,0.0
5.604560456045604,0.03707391700806987,0.5767853692707436,-0.057124231071021464,0.5597611351308676,0.0
5.608560856085608,0.03707393562946867,0.576785398422316,-0.057124213741581616,0.5597611240702736,0.0
5.612561256125613,0.03707395382722003,0.5767854269106745,-0.057124196806396556,0.5597611132613134,0.0
5.616561656165617,0.037073971610962146,0.576785454750907,-0.05712418025649673,0.5597611026982624,0.0
5.62056205620562,0.03707398899011397,0.5767854819577591,-0.05712416408311673,0.559761092375526,0.0
5.6245624562456245,0.03707400597388016,0.5767855085456405,-0.05712414827769051,0.5597610822876368,0.0
5.628562856285629,0.03707402257125598,0.5767855345286332,-0.05712413283184684,0.5597610724292522,0.0
5.632563256325633,0.03707403879103207,0.5767855599204986,-0.057124117737405014,0.5597610627951507,0.0
5.636563656365636,0.03707405464179903,0.5767855847346854,-0.057124102986370454,0.5597610533802296,0.0
5.6405640564056405,0.037074070131952026,0.5767856089843357,-0.05712408857093042,0.5597610441795029,0.0
5.644564456445645,0.037074085269695224,0.5767856326822934,-0.05712407448344992,0.5597610351880973,0.0
5.648564856485649,0.0370741000630462,0.5767856558411095,-0.057124060716467674,0.5597610264012506,0.0
5.652565256525652,0.037074114519840044,0.5767856784730501,-0.05712404726269216,0.5597610178143091,0.0
5.656565656565657,0.03707412864773366,0.5767857005901018,-0.057124034114997724,0.5597610094227249,0.0
5.660566056605661,0.037074142454209695,0.5767857222039781,-0.05712402126642086,0.5597610012220534,0.0
5.664566456645664,0.037074155946580555,0.5767857433261271,-0.05712400871015647,0.5597609932079515,0.0
5.668566856685668,0.0370741691319924,0.5767857639677358,-0.057123996439554243,0.5597609853761742,0.0
5.672567256725673,0.037074182017428674,0.5767857841397366,-0.05712398444811521,0.559760977722574,0.0
5.676567656765677,0.037074194609714,0.5767858038528132,-0.05712397272948825,0.5597609702430972,0.0
5.68056805680568,0.037074206915517736,0.5767858231174067,-0.05712396127746669,0.5597609629337823,0.0
5.6845684568456845,0.03707421894135753,0.5767858419437201,-0.0571239500859851,0.559760955790758,0.0
5.688568856885689,0.03707423069360267,0.5767858603417246,-0.057123939149116135,0.5597609488102412,0.0
5.692569256925693,0.037074242178477594,0.5767858783211641,-0.057123928461067126,0.5597609419885348,0.0
5.696569656965696,0.03707425340206511,0.5767858958915617,-0.057123918016177326,0.5597609353220258,0.0
5.7005700570057005,0.037074264370309744,0.5767859130622235,-0.05712390780891467,0.5597609288071833,0.0
5.704570457045705,0.03707427508902069,0.5767859298422429,-0.05712389783387297,0.5597609224405569,0.0
5.708570857085709,0.037074285563874924,0.576785946240508,-0.057123888085769105,0.5597609162187744,0.0
5.712571257125712,0.0370742958004204,0.5767859622657037,-0.05712387855944008,0.5597609101385409,0.0
5.716571657165717,0.03787350881650383,0.584561610063818,-0.055722608869672174,0.5675314916915072,10.0
5.720572057205721,0.04553149531236018,0.6036060031962853,-0.043011550452561165,0.5864050106528557,10.0
5.724572457245724,0.05624519349500307,0.6148370962883507,-0.02658404475001106,0.5971119312397667,10.0
5.728572857285728,0.06787536836581401,0.623899568154429,-0.010044787097822007,0.6052470015411937,10.0
5.732573257325733,0.0797416510803915,0.632290138751535,0.0057937688285772315,0.6123041901047758,10.0
5.736573657365737,0.09158196889645448,0.6404140467326138,0.020818733230021334,0.6187017614884452,10.0
5.74057405740574,0.10327015913442864,0.6483864746629906,0.03507749815787483,0.6245741632889542,10.0
5.7445744574457445,0.11473471138488803,0.6562435204271482,0.04864262829672963,0.6299795616427907,10.0
5.748574857485749,0.1259321469684347,0.6639983358187584,0.06158087355021282,0.6349544173720929,10.0
5.752575257525753,0.1368361609641411,0.671656496244978,0.07394824488798925,0.6395279837866149,10.0
5.756575657565756,0.14743195616737131,0.6792205141622216,0.08579105199611518,0.643726273617906,10.0
5.7605760576057605,0.1577127122001929,0.6866913739975222,0.09714787667653015,0.6475732368638175,10.0
5.764576457645765,0.16767717810908353,0.6940691874237832,0.10805133653107564,0.651091183461269,10.0
5.768576857685769,0.17797896324867274,0.7007357267228269,0.1184831780158553,0.6544049455650705,10.0
5.772577257725772,0.19337959149337652,0.7024744148674755,0.12773242491224887,0.6594914703143391,10.0
5.776577657765777,0.20960264154169853,0.7032137752244829,0.13612622711381375,0.6665793173829098,10.0
5.780578057805781,0.22532711358636168,0.7037080897705594,0.14427301108903143,0.6747810012762678,10.0
5.784578457845784,0.24021766399704367,0.7040713868499386,0.15243335642641478,0.6835448728480851,10.0
5.788578857885788,0.2541894627055026,0.7043544691280423,0.16067869756238914,0.6925523776769854,10.0
5.792579257925793,0.2673136229984958,0.7046710262883147,0.1697390444873458,0.7008968795583491,10.0
5.796579657965797,0.281674988972043,0.7061338852369143,0.18525388432299547,0.7035601966985209,10.0
5.8005800580058,0.2998702415517224,0.7082523913805814,0.20308197214693782,0.7055923917782793,10.0
5.8045804580458045,0.3225548027511451,0.7107594406469464,0.22298665551591093,0.7078937272578074,10.0
5.808580858085809,0.35016093586324465,0.7136889786853198,0.2455440725578045,0.7105656450859861,10.0
5.812581258125813,0.38325612479788945,0.7171130563077932,0.2714041770044522,0.7136793969973381,10.0
5.816581658165816,0.4225754518937927,0.7211177711292398,0.3012779245978358,0.7173145813864137,10.0
5.8205820582058205,0.4690333209782232,0.7258036389684119,0.3359592309026092,0.7215632321053347,10.0
5.824582458245825,0.5237400382837055,0.731288036571486,0.37634925925417745,0.7265323476751376,10.0
5.828582858285829,0.5880248467658018,0.7377081633706715,0.42348228156545087,0.7323466586330801,10.0
5.832583258325832,0.6634656572597659,0.745224494617893,0.4785539758528732,0.7391518076158357,10.0
5.836583658365837,0.7236721706991959,0.7604045722991384,0.5418248307386915,0.745682897331368,10.0
5.840584058405841,0.7439272130173791,0.7766111108971778,0.6057582423536744,0.7501534176739865,10.0
5.844584458445844,0.7564202807914523,0.7880269536681741,0.6665022331389835,0.7544713553987223,10.0
5.848584858485848,0.7658290727909941,0.7964965807799365,0.7120835226484117,0.7615110851328379,10.0
5.852585258525853,0.7704110582038909,0.7996838355563156,0.7233629251016241,0.7684805542019483,10.0
5.856585658565857,0.7720182858523982,0.8007346917491776,0.7268381052378918,0.7708749509611164,10.0
5.86058605860586,0.7669060897625118,0.7929220483574635,0.7219411757466541,0.7634052615774304,0.0
5.8645864586458645,0.7599157603544137,0.7876881673664715,0.7147024154415773,0.7581416185185621,0.0
5.868586858685869,0.7575648407063733,0.7860975089796312,0.7122565867384137,0.7565218697795274,0.0
5.872587258725873,0.7568076421574964,0.7855872084272284,0.7114636815810519,0.7559980568542137,0.0
5.876587658765876,0.7565640734161103,0.785423118556799,0.7112069637683758,0.7558283753541962,0.0
5.8805880588058805,0.7564857075329209,0.7853703356603547,0.7111238477767814,0.7557734065849188,0.0
5.884588458845885,0.7564604873989594,0.7853533522540135,0.7110969371429234,0.755755599283318,0.0
5.888588858885889,0.7564523688237982,0.7853478862310146,0.7110882240162656,0.7557498305546383,0.0
5.892589258925892,0.7564497547332496,0.7853461265686199,0.7110854028126962,0.7557479617582042,0.0
5.896589658965897,0.7564489128222768,0.7853455599448576,0.7110844893208766,0.7557473563563182,0.0
5.900590059005901,0.7564486416078021,0.7853453774443369,0.7110841935303214,0.7557471602347141,0.0
5.904590459045904,0.756448554218714,0.7853453186502342,0.7110840977507416,0.7557470967005965,0.0
5.908590859085908,0.7564485260546209,0.7853452997049872,0.7110840667358593,0.7557470761185539,0.0
5.912591259125913,0.7564485169758883,0.7853452935989393,0.7110840566925797,0.7557470694509489,0.0
5.916591659165917,0.7564485140487566,0.7853452916305534,0.7110840534402934,0.7557470672909619,0.0
5.92059205920592,0.756448513104818,0.7853452909958845,0.7110840523870965,0.7557470665912288,0.0
5.9245924592459245,0.7564485128003605,0.785345290791208,0.7110840520460313,0.7557470663645487,0.0
5.928592859285929,0.7564485127021432,0.785345290725189,0.7110840519355798,0.7557470662911152,0.0
5.932593259325933,0.756448512670453,0.7853452907038905,0.7110840518998103,0.7557470662673262,0.0
5.936593659365936,0.7564485126602263,0.7853452906970182,0.7110840518882262,0.7557470662596197,0.0
5.9405940594059405,0.7564485126569257,0.7853452906948004,0.7110840518844745,0.7557470662571233,0.0
5.944594459445945,0.7564485126558602,0.7853452906940845,0.7110840518832596,0.7557470662563145,0.0
5.948594859485949,0.7564485126555163,0.7853452906938536,0.711084051882866,0.7557470662560525,0.0
5.952595259525952,0.756448512655405,0.785345290693779,0.7110840518827387,0.7557470662559675,0.0
5.956595659565957,0.7564485126553692,0.7853452906937546,0.7110840518826973,0.75574706625594,0.0
5.960596059605961,0.7564485126553576,0.7853452906937468,0.7110840518826841,0.7557470662559312,0.0
5.964596459645964,0.756448512655354,0.7853452906937444,0.7110840518826796,0.7557470662559284,0.0
5.968596859685968,0.7564485126553527,0.7853452906937437,0.7110840518826783,0.7557470662559275,0.0
5.972597259725973,0.7564485126553523,0.7853452906937435,0.7110840518826778,0.755747066255927,0.0
5.976597659765977,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
5.98059805980598,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
5.9845984598459845,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
5.988598859885989,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
5.992599259925993,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
5.996599659965996,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.0006000600060005,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.004600460046005,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.008600860086009,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.012601260126012,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.016601660166017,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.020602060206021,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.024602460246024,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.028602860286028,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.032603260326033,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.036603660366037,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.04060406040604,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.0446044604460445,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.048604860486049,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.052605260526053,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.056605660566056,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.0606060606060606,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.064606460646065,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.068606860686069,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.072607260726072,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.076607660766077,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.080608060806081,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.084608460846084,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.088608860886088,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.092609260926093,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.096609660966097,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.1006100610061,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.1046104610461045,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.108610861086109,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.112611261126113,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.116611661166116,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.120612061206121,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.124612461246125,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.128612861286129,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.132613261326132,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.136613661366137,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.140614061406141,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.144614461446144,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.148614861486148,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.152615261526153,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.156615661566157,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.16061606160616,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.1646164616461645,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.168616861686169,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.172617261726173,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.176617661766176,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.180618061806181,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.184618461846185,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.188618861886189,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.192619261926192,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.196619661966197,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.200620062006201,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.204620462046205,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.2086208620862084,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.212621262126213,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.216621662166217,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.22062206220622,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.2246224622462245,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.228622862286229,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.232623262326233,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.236623662366236,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.240624062406241,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.244624462446245,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.248624862486249,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.252625262526252,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.256625662566257,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.260626062606261,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.264626462646265,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.2686268626862685,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.272627262726273,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.276627662766277,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.28062806280628,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.2846284628462845,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.288628862886289,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.292629262926293,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.296629662966296,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.300630063006301,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.304630463046305,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.308630863086309,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.312631263126312,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.316631663166317,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.320632063206321,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.324632463246325,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.3286328632863285,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.332633263326333,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.336633663366337,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.34063406340634,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.3446344634463445,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.348634863486349,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.352635263526353,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.356635663566356,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.360636063606361,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.364636463646365,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.368636863686369,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.372637263726372,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.376637663766377,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.380638063806381,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.384638463846385,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.3886388638863885,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.392639263926393,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.396639663966397,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.4006400640064,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.4046404640464045,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.408640864086409,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.412641264126413,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.416641664166416,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.420642064206421,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.424642464246425,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.428642864286429,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.432643264326432,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.436643664366437,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.440644064406441,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.444644464446445,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.4486448644864485,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.452645264526453,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.456645664566457,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.46064606460646,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.4646464646464645,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.468646864686469,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.472647264726473,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.476647664766476,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.480648064806481,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.484648464846485,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.488648864886489,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.492649264926492,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.496649664966497,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.500650065006501,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.504650465046505,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.5086508650865085,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.512651265126513,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.516651665166517,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.52065206520652,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.5246524652465245,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.528652865286529,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.532653265326533,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.536653665366536,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.540654065406541,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.544654465446545,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.548654865486549,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.552655265526552,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.556655665566557,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.560656065606561,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.564656465646565,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.5686568656865685,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.572657265726573,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.576657665766577,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.58065806580658,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.5846584658465845,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.588658865886589,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.592659265926593,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.596659665966596,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.600660066006601,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.604660466046605,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.608660866086609,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.612661266126612,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.616661666166617,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.620662066206621,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.624662466246625,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.6286628662866285,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.632663266326633,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.636663666366637,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.64066406640664,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.6446644664466445,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.648664866486649,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.652665266526653,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.656665666566656,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.660666066606661,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.664666466646665,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.668666866686669,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.672667266726672,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.676667666766677,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.680668066806681,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.684668466846685,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.6886688668866885,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.692669266926693,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.696669666966697,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.7006700670067,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.7046704670467046,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.708670867086709,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.712671267126713,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.716671667166716,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.720672067206721,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.724672467246725,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.728672867286729,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.732673267326732,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.736673667366737,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.740674067406741,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.744674467446745,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.7486748674867485,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.752675267526753,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.756675667566757,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.76067606760676,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.764676467646765,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.768676867686769,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.772677267726773,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.776677667766776,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.780678067806781,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.784678467846785,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.788678867886789,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.792679267926792,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.796679667966797,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.800680068006801,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.804680468046805,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.8086808680868085,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.812681268126813,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.816681668166817,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.82068206820682,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.824682468246825,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.828682868286829,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.832683268326833,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.836683668366836,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.840684068406841,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.844684468446845,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.848684868486849,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.8526852685268524,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.856685668566857,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.860686068606861,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.864686468646865,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.8686868686868685,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.872687268726873,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.876687668766877,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.88068806880688,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.884688468846885,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.888688868886889,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.892689268926893,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.896689668966896,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.900690069006901,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.904690469046905,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.908690869086909,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.9126912691269125,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.916691669166917,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.920692069206921,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.924692469246925,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.9286928692869285,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.932693269326933,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.936693669366937,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.94069406940694,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.944694469446945,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.948694869486949,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.952695269526953,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.956695669566956,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.960696069606961,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.964696469646965,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.968696869686969,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.9726972697269725,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.976697669766977,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.980698069806981,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.984698469846985,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.9886988698869885,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.992699269926993,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
6.996699669966997,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.000700070007,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.004700470047005,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.008700870087009,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.012701270127013,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.016701670167016,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.020702070207021,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.024702470247025,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.028702870287029,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.0327032703270325,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.036703670367037,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.040704070407041,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.044704470447045,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.0487048704870485,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.052705270527053,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.056705670567057,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.06070607060706,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.064706470647065,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.068706870687069,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.072707270727073,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.076707670767076,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.080708070807081,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.084708470847085,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.088708870887089,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.0927092709270925,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.096709670967097,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.100710071007101,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.104710471047105,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.1087108710871085,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.112711271127113,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.116711671167117,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.12071207120712,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.124712471247125,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.128712871287129,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.132713271327133,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.136713671367136,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.140714071407141,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.144714471447145,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.148714871487149,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.1527152715271525,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.156715671567157,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.160716071607161,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.164716471647165,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.1687168716871685,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.172717271727173,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.176717671767177,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.18071807180718,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.184718471847185,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.188718871887189,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.192719271927193,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.196719671967196,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.200720072007201,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.204720472047205,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.208720872087209,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.2127212721272125,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.216721672167217,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.220722072207221,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.224722472247225,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.2287228722872285,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.232723272327233,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.236723672367237,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.24072407240724,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.244724472447245,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.248724872487249,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.252725272527253,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.256725672567256,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.260726072607261,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.264726472647265,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.268726872687269,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.2727272727272725,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.276727672767277,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.280728072807281,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.284728472847285,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.2887288728872885,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.292729272927293,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.296729672967297,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.3007300730073,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.304730473047305,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.308730873087309,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.312731273127313,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.316731673167316,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.320732073207321,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.324732473247325,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.328732873287329,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.3327332733273325,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.336733673367337,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.340734073407341,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.344734473447345,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.3487348734873486,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.352735273527353,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.356735673567357,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.36073607360736,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.364736473647365,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.368736873687369,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.372737273727373,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.376737673767376,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.380738073807381,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.384738473847385,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.388738873887389,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.3927392739273925,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.396739673967397,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.400740074007401,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.404740474047405,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.408740874087409,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.412741274127413,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.416741674167417,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.42074207420742,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.424742474247425,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.428742874287429,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.432743274327433,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.436743674367436,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.440744074407441,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.444744474447445,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.448744874487449,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.4527452745274525,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.456745674567457,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.460746074607461,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.464746474647465,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.468746874687469,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.472747274727473,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.476747674767477,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.48074807480748,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.484748474847485,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.488748874887489,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.492749274927493,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.4967496749674964,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.500750075007501,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.504750475047505,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.508750875087509,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.5127512751275125,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.516751675167517,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.520752075207521,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.524752475247525,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.528752875287529,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.532753275327533,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.536753675367537,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.54075407540754,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.544754475447545,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.548754875487549,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.552755275527553,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.5567556755675565,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.560756075607561,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.564756475647565,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.568756875687569,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.5727572757275725,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.576757675767577,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.580758075807581,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.584758475847585,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.588758875887589,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.592759275927593,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.596759675967597,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.6007600760076,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.604760476047605,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.608760876087609,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.612761276127613,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.6167616761676165,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.620762076207621,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.624762476247625,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.628762876287629,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.6327632763276325,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.636763676367637,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.640764076407641,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.644764476447645,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.648764876487649,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.652765276527653,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.656765676567657,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.66076607660766,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.664766476647665,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.668766876687669,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.672767276727673,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.6767676767676765,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.680768076807681,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.684768476847685,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.688768876887689,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.6927692769276925,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.696769676967697,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.700770077007701,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.704770477047705,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.708770877087709,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.712771277127713,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.716771677167717,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.72077207720772,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.724772477247725,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.728772877287729,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.732773277327733,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.7367736773677365,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.740774077407741,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.744774477447745,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.748774877487749,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.7527752775277525,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.756775677567757,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.760776077607761,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.764776477647765,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.768776877687769,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.772777277727773,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.776777677767777,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.78077807780778,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.784778477847785,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.788778877887789,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.792779277927793,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.7967796779677965,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.800780078007801,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.804780478047805,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.808780878087809,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.8127812781278125,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.816781678167817,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.820782078207821,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.824782478247825,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.828782878287829,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.832783278327833,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.836783678367837,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.84078407840784,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.844784478447845,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.848784878487849,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.852785278527853,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.8567856785678565,0.7564485126553523,0.7853452906937435,0.7110840518826776,0.755747066255927,0.0
7.860786078607861,0.7479680321458198,0.7730967860306831,0.7020513861856911,0.7433761454107436,-15.0
7.864786478647865,0.73628241224354,0.7635862599121449,0.6761908056943675,0.7375584584441591,-15.0
7.868786878687869,0.7298435336422658,0.7578829421880303,0.6482456180299352,0.7354506702455487,-15.0
7.8727872787278725,0.7250658516037269,0.7533638183177781,0.6216838384279508,0.7335184121192175,-15.0
7.876787678767877,0.7209390488878842,0.749360484877173,0.5965576559471055,0.7316710557622048,-15.0
7.880788078807881,0.7171560992687621,0.7456577197137529,0.5727926388468585,0.7299160671893044,-15.0
7.884788478847885,0.7136151130388413,0.7421813140008074,0.5503146436662869,0.7282536732554169,-15.0
7.888788878887889,0.7102773126531524,0.7389011225589087,0.5290537885953298,0.7266805360177003,-15.0
7.892789278927893,0.7071237722706963,0.7358009993889248,0.5089441094333593,0.7251923424891052,-15.0
7.896789678967897,0.7041420692755256,0.7328694903199463,0.4899232572604612,0.7237846540089509,-15.0
7.9007900790079,0.7013221446810834,0.7300969397616578,0.4719322725677711,0.7224531612686488,-15.0
7.904790479047905,0.6972452228406059,0.7278187507711836,0.45486933605152563,0.7211242657045132,-15.0
7.908790879087909,0.6879012416008442,0.7260869526134962,0.4380347795857847,0.7195462019642863,-15.0
7.912791279127913,0.6738849918723365,0.7241447584448727,0.4205184028004069,0.7177336381074096,-15.0
7.9167916791679165,0.6552519411705177,0.7218923440079773,0.4016052821621047,0.7156520140307491,-15.0
7.920792079207921,0.6318021860990455,0.7192687467556306,0.38063274344684517,0.7132457656436578,-15.0
7.924792479247925,0.6031437001327944,0.7162067133582354,0.3569381757719247,0.710451213596453,-15.0
7.928792879287929,0.5687032298665783,0.712628610234055,0.32982788346266245,0.7071958767590648,-15.0
7.9327932793279325,0.527725623339684,0.7084442460744654,0.29854995736537693,0.7033964894090939,-15.0
7.936793679367937,0.4793236584060676,0.7036481475342443,0.26313248956069796,0.6981215920985396,-15.0
7.940794079407941,0.42532646437480853,0.6997288234016817,0.2323259080746184,0.6826929889677936,-15.0
7.944794479447945,0.37583766438023863,0.6920862518002134,0.20402921523137701,0.6614083519708973,-15.0
7.948794879487949,0.33239609283121324,0.6815355943435485,0.17556820183767746,0.6395044313998732,-15.0
7.952795279527953,0.29332604608404844,0.6698537161767616,0.14666526585629602,0.6184737363521224,-15.0
7.956795679567957,0.2576372950524551,0.6576116064733636,0.11760388561308076,0.5986621870153639,-15.0
7.96079607960796,0.22466006117764373,0.6450387828706287,0.08870589219516169,0.5801138512759254,-15.0
7.964796479647965,0.19391153491496602,0.6322562836140414,0.060224822221435596,0.5627932387871329,-15.0
7.968796879687969,0.16503329162007913,0.6193426205641598,0.03233989434020517,0.5466443578512492,-15.0
7.972797279727973,0.13775476748654278,0.6063546839898698,0.005170323865304213,0.5316067808272537,-15.0
7.9767976797679765,0.11186902059213318,0.5933358803283872,-0.021209396472908936,0.5176202563640422,-15.0
7.980798079807981,0.08721568536503115,0.5803202148407433,-0.046757130270593125,0.5046261775475095,-15.0
7.984798479847985,0.06366870564145359,0.5673347924139888,-0.07145379696543513,0.49256812196310346,-15.0
7.988798879887989,0.0411274266300117,0.5544015248052808,-0.09529654811841015,0.48139207402368817,-15.0
7.9927992799279926,0.019510100982787444,0.5415383533763086,-0.11829380904989692,0.47104651141134796,-15.0
7.996799679967997,-0.0012508554771209891,0.5287601430185602,-0.14046169317136195,0.46148241924522165,-15.0
8.000800080008,-0.021212335880003236,0.5160793424979649,-0.16182141809481182,0.4526532601967979,0.0
8.004800480048004,-0.031261776517524244,0.538307969301765,-0.1669225222353125,0.4791603866218197,0.0
8.008800880088009,-0.034382689895550524,0.5443826076878999,-0.16267936987605663,0.4895598005912709,0.0
8.012801280128013,-0.0349738696053145,0.5461289251535465,-0.15680867134842016,0.4955197549860617,0.0
8.016801680168017,-0.034407796093943,0.546678189225529,-0.15113985680126518,0.5001124866370559,0.0
8.020802080208021,-0.03320353451856077,0.5468761629416743,-0.14601204842872068,0.5041583507527067,0.0
8.024802480248026,-0.03161206690430938,0.546962787781251,-0.1414108769888639,0.507886245351861,0.0
8.028802880288028,-0.029781694322218694,0.5470138059400007,-0.13725606196398138,0.5113685192231485,0.0
8.032803280328032,-0.027810233551088477,0.547057887374121,-0.13346949045012635,0.5146351315969241,0.0
8.036803680368036,-0.02576516347094392,0.5471084281280234,-0.12998781591458267,0.5177038013795352,0.0
8.04080408040804,-0.02369361574159536,0.5471727084736719,-0.1267619579031715,0.5205881065927291,0.0
8.044804480448045,-0.02162842018608532,0.5472548975808862,-0.1237542049850919,0.5232997630224482,0.0
8.04880488048805,-0.019592180673568615,0.5473572807699238,-0.120935440463697,0.5258493417661573,0.0
8.052805280528053,-0.017600153833985978,0.5474808999272543,-0.11828294598638331,0.5282465502280661,0.0
8.056805680568058,-0.015662318516994796,0.5476259518339726,-0.11577875366131415,0.5305003781607133,0.0
8.06080608060806,-0.013784872711418681,0.5477920588059566,-0.11340843095304283,0.5326191930537153,0.0
8.064806480648064,-0.011971318248649748,0.547978459183974,-0.11116018945733747,0.5346108108654472,0.0
8.068806880688069,-0.010223246823425285,0.548184142919601,-0.10902423184623158,0.5364825517793496,0.0
8.072807280728073,-0.00854090912049596,0.5484079481779682,-0.10699227291673533,0.5382412856261324,0.0
8.076807680768077,-0.006923626339056806,0.5486486298975054,-0.1050571876724949,0.5398934697317921,0.0
8.080808080808081,-0.005370087195077512,0.5489049080948136,-0.10321275206157379,0.5414451810490989,0.0
8.084808480848086,-0.003878561726823805,0.5491755015329711,-0.10145345131614833,0.542902143895193,0.0
8.088808880888088,-0.0024470546866228945,0.5494591508252824,-0.09977433764636526,0.5442697542598527,0.0
8.092809280928092,-0.001073415089359965,0.5497546339300172,-0.09817092399966337,0.5455531013960878,0.0
8.096809680968097,0.00024458603128758166,0.5500607761817493,-0.09663910420731395,0.5467569872221845,0.0
8.1008100810081,0.0015092008959455214,0.5503764564163606,-0.09517509246791966,0.5478859439314345,0.0
8.104810481048105,0.002722666911231776,0.5507006103188834,-0.09377537703038855,0.5489442501086119,0.0
8.10881088108811,0.0038871806296721448,0.5510322318122485,-0.09243668433115448,0.5499359455810174,0.0
8.112811281128113,0.005004880373567812,0.5513703730788302,-0.09115595085386893,0.5508648451795192,0.0
8.116811681168118,0.0060778350795398575,0.5517141436422888,-0.08993030071758526,0.5517345515463916,0.0
8.12081208120812,0.007108037590388576,0.5520627088177663,-0.08875702753664685,0.5525484670981378,0.0
8.124812481248124,0.008097401108124062,0.5524152877517392,-0.08763357948669542,0.5533098052302037,0.0
8.128812881288129,0.009047757876322282,0.5527711512098639,-0.08655754679617311,0.5540216008345661,0.0
8.132813281328133,0.009960859417548845,0.5531296192254775,-0.08552665109032566,0.5546867201891594,0.0
8.136813681368137,0.010838377838822764,0.5534900586883194,-0.08453873616606541,0.5553078702689878,0.0
8.140814081408141,0.01168190785413669,0.553851880929088,-0.08359175988643677,0.5558876075217334,0.0
8.144814481448146,0.012492969271859437,0.5542145393381472,-0.08268378696398894,0.5564283461452241,0.0
8.148814881488148,0.013273009766573245,0.5545775270442145,-0.08181298246120502,0.5569323658998055,0.0
8.152815281528152,0.014023407806925021,0.554940374669906,-0.08097760587917327,0.5574018194852137,0.0
8.156815681568157,0.014745475648773272,0.555302648174586,-0.0801760057372013,0.5578387395087351,0.0
8.16081608160816,0.0154404623302015,0.5556639467904048,-0.07940661456919962,0.5582450450691062,0.0
8.164816481648165,0.016109556624684593,0.5560239010541679,-0.07866794427966967,0.5586225479786483,0.0
8.16881688168817,0.01675388992291172,0.5563821709354231,-0.0779585818146788,0.5589729586444452,0.0
8.172817281728173,0.017374539023988937,0.5567384440595834,-0.07727718511249891,0.5592978916279111,0.0
8.176817681768178,0.01797252882406377,0.557092434023847,-0.07662247930550015,0.5595988709008037,0.0
8.18081808180818,0.018548834895628745,0.5574438788029843,-0.07599325315007002,0.5598773348145806,0.0
8.184818481848184,0.019104385954449944,0.5577925392416221,-0.07538835566523272,0.5601346407989537,0.0
8.188818881888189,0.01964006621365167,0.5581381976294082,-0.07480669296361615,0.5603720698045485,0.0
8.192819281928193,0.020156717626274877,0.5584806563553237,-0.07424722526069927,0.5605908305036921,0.0
8.196819681968197,0.020655142018838217,0.5588197366373826,-0.07370896405005255,0.5607920632625585,0.0
8.200820082008201,0.02113610311922743,0.5591552773239954,-0.07319096943368968,0.5609768438971345,0.0
8.204820482048206,0.021600328482738636,0.5594871337633606,-0.07269234759777571,0.5611461872247813,0.0
8.208820882088208,0.022048511320389992,0.55981517673735,-0.0722122484248551,0.5613010504225034,0.0
8.212821282128212,0.022481312233754165,0.5601392914564891,-0.07174986323452602,0.5614423362024279,0.0
8.216821682168217,0.022899360860597635,0.5604593766127702,-0.07130442264512928,0.5615708958144148,0.0
8.22082208220822,0.023303257435572815,0.5607753434871768,-0.07087519454957183,0.561687531885178,0.0
8.224822482248225,0.023693574270119554,0.5610871151089503,-0.07046148219888569,0.5617930011027846,0.0
8.22882288228823,0.024070857155610824,0.5613946254637658,-0.07006262238754653,0.5618880167549166,0.0
8.232823282328233,0.024435626693633077,0.5616978187481345,-0.06967798373495687,0.5619732511288218,0.0
8.236823682368238,0.02478837955713766,0.5619966486674786,-0.06930696505784097,0.5620493377804526,0.0
8.24082408240824,0.025129589686037408,0.5622910777754627,-0.06894899382861287,0.5621168736798839,0.0
8.244824482448244,0.025459709420658984,0.5625810768522929,-0.06860352471506595,0.5621764212397155,0.0
8.248824882488249,0.02577917057629999,0.5628666243198126,-0.06827003819699881,0.5622285102328035,0.0
8.252825282528253,0.02608838546197969,0.5631477056913433,-0.0679480392556403,0.56227363960532,0.0
8.256825682568257,0.026387747846317956,0.5634243130543282,-0.06763705613196674,0.5623122791908156,0.0
8.260826082608261,0.026677633873328353,0.5636964445839425,-0.06733663915022059,0.5623448713306557,0.0
8.264826482648266,0.026958402930766394,0.5639641040859311,-0.0670463596031426,0.562371832405904,0.0
8.268826882688268,0.027230398473538135,0.5642273005670315,-0.06676580869562024,0.5623935542854599,0.0
8.272827282728272,0.027493948804542374,0.5644860478314305,-0.0664945965436342,0.5624104056949909,0.0
8.276827682768277,0.027749367815194888,0.5647403641017832,-0.06623235122555401,0.562422733510958,0.0
8.28082808280828,0.02799695568776491,0.5649902716634074,-0.06597871788299342,0.5624308639838003,0.0
8.284828482848285,0.028236999561540695,0.5652357965303451,-0.06573335786858653,0.5624351038941215,0.0
8.28882888288829,0.028469774164734445,0.5654769681320445,-0.06549594793818793,0.5624357416455187,0.0
8.292829282928293,0.028695542413934995,0.5657138190194977,-0.06526617948513438,0.5624330482974896,0.0
8.296829682968298,0.02891455598282048,0.5659463845897212,-0.065043757814333,0.5624272785416782,0.0
8.3008300830083,0.02912705584175209,0.5661747028275385,-0.06482840145406023,0.5624186716245304,0.0
8.304830483048304,0.02933327276978378,0.5663988140636711,-0.06461984150346986,0.5624074522192779,0.0
8.308830883088309,0.02953342784054073,0.5666187607482069,-0.064417821013916,0.5623938312499995,0.0
8.312831283128313,0.029727732883341733,0.5668345872385641,-0.06422209440229774,0.5623780066703676,0.0
8.316831683168317,0.029916390920868126,0.5670463396011132,-0.06403242689472893,0.5623601641995425,0.0
8.320832083208321,0.03009959658461147,0.567254065425677,-0.06384859399892732,0.5623404780175467,0.0
8.324832483248326,0.030277536509267212,0.5674578136521551,-0.06367038100380239,0.5623191114223233,0.0
8.328832883288328,0.030450389707179247,0.5676576344085783,-0.06349758250480445,0.5622962174505615,0.0
8.332833283328332,0.030618327923880646,0.5678535788599262,-0.0633300019536725,0.5622719394642663,0.0
8.336833683368337,0.030781515975721645,0.5680456990670802,-0.06316745123129229,0.562246411704933,0.0
8.34083408340834,0.0309401120705216,0.5682340478553225,-0.06300975024244493,0.5622197598170935,0.0
8.344834483448345,0.031094268112132846,0.56841867869182,-0.06285672653129126,0.5621921013429034,0.0
8.34883488348835,0.031244129989756723,0.5685996455715672,-0.06270821491649875,0.5621635461893477,0.0
8.352835283528353,0.03138983785280743,0.5687770029112879,-0.06256405714497684,0.5621341970695581,0.0
8.356835683568358,0.031531526372076756,0.5689508054508265,-0.06242410156324087,0.5621041499196545,0.0
8.36083608360836,0.03166932498791359,0.5691211081615856,-0.06228820280547777,0.5620734942924457,0.0
8.364836483648364,0.031803358146092774,0.5692879661615864,-0.06215622149743605,0.5620423137292527,0.0
8.368836883688369,0.03193374552201369,0.5694514346367632,-0.06202802397530892,0.5620106861110495,0.0
8.372837283728373,0.03206060223383348,0.56961156876811,-0.061903482018824355,0.5619786839900511,0.0
8.376837683768377,0.032184039045108796,0.5697684236643347,-0.061782472597797324,0.5619463749028177,0.0
8.380838083808381,0.03230416255748909,0.5699220542996827,-0.06166487763143942,0.5619138216658844,0.0
8.384838483848386,0.03242107539397548,0.5700725154566169,-0.0615505837597585,0.5618810826548745,0.0
8.388838883888388,0.03253487637323264,0.5702198616730612,-0.061439482126416235,0.5618482120679985,0.0
8.392839283928392,0.03264566067541471,0.5703641471939227,-0.061331468172446044,0.5618152601747951,0.0
8.396839683968397,0.03275351999994235,0.5705054259266351,-0.06122644144026389,0.5617822735509207,0.0
8.4008400840084,0.03285854271564435,0.5706437514004671,-0.061124305387436975,0.5617492952997546,0.0
8.404840484048405,0.032960814003656184,0.5707791767293706,-0.06102496720970136,0.5617163652615422,0.0
8.40884088408841,0.03306041599344676,0.5709117545781379,-0.06092833767274833,0.5616835202107576,0.0
8.412841284128413,0.03315742789232431,0.5710415371316668,-0.06083433095232421,0.5616507940423363,0.0
8.416841684168418,0.03325192610875571,0.5711685760671341,-0.06074286448221214,0.5616182179473862,0.0
8.42084208420842,0.033343984369813694,0.5712929225288895,-0.06065385880968784,0.5615858205789572,0.0
8.424842484248424,0.03343367383305173,0.5714146271059022,-0.06056723745806264,0.5615536282084158,0.0
8.428842884288429,0.033521063193089305,0.5715337398115868,-0.060482926795947654,0.5615216648729403,0.0
8.432843284328433,0.03360621878317647,0.5716503100658623,-0.060400855912892036,0.5614899525146286,0.0
8.436843684368437,0.033689204671991275,0.5717643866792885,-0.0603209565010674,0.5614585111116777,0.0
8.440844084408441,0.03377008275591164,0.5718760178391528,-0.06024316274268704,0.561427358802075,0.0
8.444844484448446,0.0338489128469898,0.5719852510973675,-0.0601674112028651,0.5613965120002118,0.0
8.448844884488448,0.03392575275684528,0.5720921333600621,-0.060093640727637225,0.5613659855068142,0.0
8.452845284528452,0.034000658376682015,0.5721967108787538,-0.06002179234687782,0.561335792612555,0.0
8.456845684568457,0.03407368375362362,0.5722990292429868,-0.05995180918186381,0.5613059451957026,0.0
8.46084608460846,0.034144881163551015,0.5723991333743409,-0.059883636357247375,0.561276453814132,0.0
8.464846484648465,0.034214301180616975,0.5724970675217091,-0.059817220917213386,0.5612473277920137,0.0
8.46884688468847,0.03428199274360307,0.5725928752577609,-0.059752511745608534,0.5612185753014731,0.0
8.472847284728473,0.034348003219275884,0.5726865994764998,-0.05968945948983997,0.5611902034395035,0.0
8.476847684768478,0.03441237846289127,0.5727782823918381,-0.059628016488352996,0.5611622183003918,0.0
8.48084808480848,0.03447516287598735,0.5728679655371164,-0.05956813670150647,0.5611346250439103,0.0
8.484848484848484,0.0345363994616004,0.5729556897654902,-0.05950977564567411,0.5611074279595092,0.0
8.488848884888489,0.03459612987702986,0.5730414952511265,-0.059452890330409625,0.5610806305267322,0.0
8.492849284928493,0.034654394484272995,0.5731254214911413,-0.059397439198521064,0.5610542354720673,0.0
8.496849684968497,0.034711232398243065,0.5732075073082207,-0.05934338206890869,0.5610282448224312,0.0
8.500850085008501,0.03476668153287913,0.5732877908538745,-0.05929068008202792,0.5610026599554756,0.0
8.504850485048506,0.03482077864524991,0.5733663096122654,-0.05923929564784603,0.5609774816468952,0.0
8.508850885088508,0.03487355937774909,0.5734431004045707,-0.05918919239616847,0.5609527101149018,0.0
8.512851285128512,0.03492505829847422,0.5735181993938259,-0.05914033512921686,0.560928345062029,0.0
8.516851685168517,0.034975308939876874,0.573591642090213,-0.059092689776346796,0.5609043857144134,0.0
8.52085208520852,0.03502434383576702,0.5736634633567481,-0.05904622335079978,0.5608808308586958,0.0
8.524852485248525,0.03507219455675006,0.5737336974153373,-0.05900090390838882,0.5608576788766778,0.0
8.52885288528853,0.035118891744172105,0.5738023778531594,-0.05895670050802232,0.5608349277778599,0.0
8.532853285328533,0.03516446514264362,0.5738695376293474,-0.058913583173975936,0.56081257522998,0.0
8.536853685368538,0.03520894363120922,0.573935209081937,-0.05887152285982701,0.560790618587667,0.0
8.54085408540854,0.03525235525322753,0.5739994239350505,-0.058830491413970475,0.5607690549193175,0.0
8.544854485448544,0.03529472724502137,0.5740622133062958,-0.05879046154663873,0.5607478810322937,0.0
8.548854885488549,0.035336086063356774,0.5741236077143472,-0.058751406798352716,0.560727093496541,0.0
8.552855285528553,0.03537645741180453,0.574183637086693,-0.05871330150973514,0.5607066886667149,0.0
8.556855685568557,0.035415866266036856,0.5742423307675208,-0.058676120792619656,0.5606866627029015,0.0
8.560856085608561,0.035454336898108264,0.5742997175257255,-0.05863984050239396,0.5606670115900131,0.0
8.564856485648566,0.03549189289976753,0.5743558255630183,-0.05860443721151762,0.5606477311559361,0.0
8.568856885688568,0.035528557204845275,0.5744106825221194,-0.058569888184158383,0.5606288170885013,0.0
8.572857285728572,0.035564352110759555,0.5744643154950193,-0.05853617135189349,0.5606102649513448,0.0
8.576857685768577,0.0355992992991794,0.5745167510312933,-0.05850326529042596,0.5605920701987258,0.0
8.58085808580858,0.035633419855884814,0.5745680151464505,-0.05847114919726714,0.5605742281893589,0.0
8.584858485848585,0.03566673428985904,0.5746181333303133,-0.05843980287034085,0.5605567341993211,0.0
8.58885888588859,0.03569926255164812,0.574667130555405,-0.05840920668746486,0.5605395834340846,0.0
8.592859285928593,0.03573102405101992,0.5747150312853424,-0.058379341586669846,0.5605227710397306,0.0
8.596859685968598,0.03576203767395462,0.5747618594832191,-0.05835018904731519,0.5605062921133864,0.0
8.6008600860086,0.03579232179899539,0.5748076386199684,-0.05832173107196612,0.5604901417129386,0.0
8.604860486048604,0.03582189431298815,0.5748523916827015,-0.05829395016899648,0.5604743148660581,0.0
8.608860886088609,0.03585077262623681,0.5748961411830092,-0.05826682933588337,0.5604588065785834,0.0
8.612861286128613,0.03587897368709959,0.5749389091652197,-0.05824035204316242,0.560443611842297,0.0
8.616861686168617,0.03590651399605082,0.5749807172146097,-0.05821450221901334,0.5604287256421325,0.0
8.620862086208621,0.03593340961923127,0.5750215864655546,-0.05818926423444686,0.5604141429628461,0.0
8.624862486248626,0.03595967620150862,0.5750615376096215,-0.05816462288906664,0.5603998587951847,0.0
8.628862886288628,0.035985328979069635,0.575100590903592,-0.05814056339737906,0.5603858681415819,0.0
8.632863286328632,0.036010382791563454,0.5751387661774149,-0.05811707137562736,0.5603721660214084,0.0
8.636863686368637,0.03603485209381516,0.5751760828420802,-0.05809413282912627,0.5603587474758069,0.0
8.64086408640864,0.03605875096712744,0.5752125598974167,-0.05807173414007505,0.5603456075721345,0.0
8.644864486448645,0.03608209313018811,0.5752482159398011,-0.05804986205582742,0.5603327414080378,0.0
8.64886488648865,0.03610489194959917,0.5752830691697853,-0.0580285036775989,0.5603201441151835,0.0
8.652865286528653,0.0361271604500435,0.5753171373996302,-0.05800764644959198,0.5603078108626659,0.0
8.656865686568658,0.03614891132410409,0.5753504380607493,-0.0579872781485208,0.5602957368601106,0.0
8.66086608660866,0.036170156941749416,0.5753829882110564,-0.05796738687351895,0.5602839173604945,0.0
8.664866486648664,0.03619090935949921,0.5754148045422197,-0.057947961036412504,0.5602723476627012,0.0
8.668866886688669,0.03621118032928319,0.575445903386816,-0.05792898935234369,0.560261023113824,0.0
8.672867286728673,0.036230981307005035,0.5754763007253856,-0.057910460830729864,0.5602499391112397,0.0
8.676867686768677,0.03625032346082318,0.5755060121933875,-0.057892364766543754,0.5602390911044612,0.0
8.680868086808681,0.03626921767916006,0.5755350530880534,-0.0578746907319011,0.5602284745967884,0.0
8.684868486848686,0.03628767457845008,0.5755634383751391,-0.057857428567943216,0.5602180851467665,0.0
8.688868886888688,0.0363057045106367,0.5755911826955729,-0.05784056837700186,0.5602079183694686,0.0
8.692869286928692,0.03632331757042844,0.5756183003720017,-0.05782410051503491,0.560197969937611,0.0
8.696869686968697,0.036340523602322795,0.5756448054152337,-0.057808015584321526,0.5601882355825124,0.0
8.7008700870087,0.03635733220740734,0.5756707115305761,-0.0577923044264065,0.5601787110949117,0.0
8.704870487048705,0.03637375274994619,0.5756960321240716,-0.057776958115283314,0.5601693923256486,0.0
8.70887088708871,0.03638979436375998,0.5757207803086297,-0.05776196795080623,0.5601602751862202,0.0
8.712871287128714,0.03640546595840733,0.5757449689100558,-0.057747325452322695,0.5601513556492214,0.0
8.716871687168718,0.03642077622517496,0.5757686104729782,-0.05773302235251667,0.5601426297486758,0.0
8.72087208720872,0.03643573364288371,0.5757917172666724,-0.05771905059145472,0.5601340935802674,0.0
8.724872487248724,0.036450346483516895,0.5758143012907826,-0.057705402310827186,0.5601257433014795,0.0
8.728872887288729,0.0364646228176782,0.5758363742809447,-0.05769206984837625,0.5601175751316454,0.0
8.732873287328733,0.03647857051988417,0.5758579477143069,-0.05767904573250408,0.5601095853519218,0.0
8.736873687368737,0.036492197273698686,0.5758790328149517,-0.05766632267705372,0.560101770305186,0.0
8.740874087408741,0.03650551057671369,0.5758996405592197,-0.05765389357625642,0.5600941263958672,0.0
8.744874487448746,0.03651851774538264,0.5759197816809352,-0.05764175149983887,0.5600866500897133,0.0
8.748874887488748,0.03653122591971134,0.5759394666765346,-0.057629889688284135,0.5600793379135007,0.0
8.752875287528752,0.036543642067811334,0.5759587058101,-0.05761830154824091,0.5600721864546923,0.0
8.756875687568757,0.03655577299032064,0.5759775091182973,-0.05760698064807522,0.560065192361044,0.0
8.76087608760876,0.03656762532469635,0.5759958864152221,-0.0575959207135592,0.5600583523401703,0.0
8.764876487648765,0.03657920554938376,0.5760138472971512,-0.05758511562369216,0.5600516631590657,0.0
8.76887688768877,0.036590519987865604,0.5760314011472039,-0.05757455940664922,0.5600451216435929,0.0
8.772877287728774,0.03660157481259629,0.576048557139913,-0.057564246235852094,0.5600387246779347,0.0
8.776877687768778,0.03661237604882437,0.5760653242457064,-0.057554170426158575,0.5600324692040166,0.0
8.78087808780878,0.036622929578307185,0.5760817112353027,-0.057544326430165944,0.5600263522209027,0.0
8.784878487848784,0.036633241142921456,0.5760977266840166,-0.057534708834623985,0.5600203707841659,0.0
8.788878887888789,0.036643316348172784,0.5761133789759836,-0.057525312356954586,0.5600145220052372,0.0
8.792879287928793,0.03665316066660799,0.5761286763082968,-0.057516131841873167,0.5600088030507351,0.0
8.796879687968797,0.03666277944113278,0.5761436266950631,-0.057507162258109056,0.5600032111417784,0.0
8.800880088008801,0.03667217788823832,0.5761582379713773,-0.057498398695221366,0.5599977435532834,0.0
8.804880488048806,0.036681361101139544,0.5761725177972161,-0.05748983636050627,0.5599923976132478,0.0
8.808880888088808,0.03669033405282764,0.5761864736612532,-0.057481470575994,0.5599871707020246,0.0
8.812881288128812,0.03669910159904003,0.5762001128845957,-0.05747329677553095,0.559982060251586,0.0
8.816881688168817,0.03670766848114982,0.5762134426244461,-0.05746531050194523,0.5599770637447793,0.0
8.82088208820882,0.03671603932897776,0.5762264698776871,-0.057457507404292084,0.5599721787145763,0.0
8.824882488248825,0.036724218663528825,0.5762392014843944,-0.05744988323517701,0.5599674027433186,0.0
8.82888288828883,0.03673221089965576,0.576251644131275,-0.05744243384815386,0.559962733461959,0.0
8.832883288328834,0.03674002034865199,0.576263804355037,-0.057435155195195035,0.5599581685493004,0.0
8.836883688368838,0.03674765122077587,0.5762756885456846,-0.057428043324232216,0.5599537057312327,0.0
8.84088408840884,0.036755107627708554,0.57628730294975,-0.057421094376764806,0.559949342779971,0.0
8.844884488448844,0.036762393584947116,0.5762986536734529,-0.05741430458553395,0.559945077513293,0.0
8.848884888488849,0.036769513014135356,0.5763097466857968,-0.057407670272260215,0.5599409077937793,0.0
8.852885288528853,0.03677646974533375,0.5763205878215981,-0.05740118784544264,0.5599368315280545,0.0
8.856885688568857,0.036783267519230604,0.5763311827844528,-0.057394853798217564,0.5599328466660336,0.0
8.860886088608861,0.036789909989295856,0.5763415371496383,-0.05738866470627509,0.5599289512001696,0.0
8.864886488648866,0.036796400723879456,0.5763516563669564,-0.057382617225831524,0.5599251431647084,0.0
8.868886888688868,0.036802743208256015,0.5763615457635133,-0.05737670809165583,0.5599214206349462,0.0
8.872887288728872,0.03680894084661674,0.5763712105464419,-0.05737093411514891,0.5599177817264942,0.0
8.876887688768877,0.036814996964010936,0.5763806558055651,-0.057365292182473535,0.5599142245945488,0.0
8.88088808880888,0.03682091480823784,0.5763898865160023,-0.05735977925273379,0.559910747433168,0.0
8.884888488848885,0.03682669755169065,0.5763989075407208,-0.057354392356202294,0.5599073484745549,0.0
8.88888888888889,0.03683234829315379,0.5764077236330301,-0.05734912859259397,0.5599040259883491,0.0
8.892889288928894,0.03683787005955511,0.5764163394390253,-0.05734398512938477,0.559900778280924,0.0
8.896889688968898,0.036843265807673754,0.5764247594999754,-0.05733895920017425,0.5598976036946945,0.0
8.9008900890089,0.036848538425805454,0.5764329882546622,-0.05733404810309033,0.5598945006074304,0.0
8.904890489048904,0.03685369073538607,0.5764410300416651,-0.057329249199235495,0.5598914674315789,0.0
8.908890889088909,0.036858725492574705,0.5764488891016006,-0.057324559911173044,0.5598885026135969,0.0
8.912891289128913,0.03686364538979744,0.5764565695793098,-0.05731997772145165,0.5598856046332901,0.0
8.916891689168917,0.03686845305725283,0.5764640755260004,-0.05731550017116824,0.5598827720031626,0.0
8.920892089208921,0.03687315106438011,0.57647141090134,-0.057311124858567056,0.559880003267774,0.0
8.924892489248926,0.036877741921291125,0.5764785795755059,-0.057306849437674626,0.5598772970031072,0.0
8.928892889288928,0.03688222808016713,0.5764855853311883,-0.057302671616969024,0.5598746518159442,0.0
8.932893289328932,0.036886611936621176,0.5764924318655508,-0.057298589158082926,0.5598720663432517,0.0
8.936893689368937,0.03689089583102711,0.5764991227921472,-0.05729459987453907,0.5598695392515759,0.0
8.94089408940894,0.036895082049816126,0.5765056616427968,-0.05729070163051786,0.5598670692364469,0.0
8.944894489448945,0.03689917282674158,0.576512051869418,-0.05728689233965534,0.559864655021792,0.0
8.94889488948895,0.03690317034411308,0.5765182968458222,-0.057283169963871595,0.5598622953593586,0.0
8.952895289528954,0.03690707673400064,0.5765243998694668,-0.05727953251222799,0.5598599890281473,0.0
8.956895689568958,0.03691089407940939,0.5765303641631727,-0.057275978039812984,0.5598577348338528,0.0
8.96089608960896,0.03691462441542604,0.5765361928767987,-0.05727250464665551,0.5598555316083158,0.0
8.964896489648964,0.03691826973033759,0.5765418890888849,-0.057269110476665254,0.5598533782089828,0.0
8.968896889688969,0.03692183196672311,0.5765474558082553,-0.057265793716598824,0.5598512735183766,0.0
8.972897289728973,0.036925313022519064,0.5765528959755866,-0.057262552595051676,0.5598492164435744,0.0
8.976897689768977,0.036928714752059145,0.5765582124649422,-0.05725938538147452,0.5598472059156973,0.0
8.980898089808981,0.03693203896708904,0.5765634080852726,-0.057256290385213994,0.5598452408894061,0.0
8.984898489848986,0.03693528743775714,0.5765684855818813,-0.05725326595457654,0.5598433203424088,0.0
8.988898889888988,0.03693846189358111,0.5765734476378592,-0.05725031047591556,0.5598414432749756,0.0
8.992899289928992,0.0369415640243918,0.5765782968754869,-0.057247422372740185,0.5598396087094631,0.0
8.996899689968997,0.03694459548125439,0.5765830358576055,-0.05724460010484603,0.5598378156898471,0.0
9.000900090009,0.03694755787736765,0.5765876670889569,-0.05724184216746712,0.5598360632812647,0.0
9.004900490049005,0.0369504527889418,0.5765921930174952,-0.05723914709044805,0.5598343505695642,0.0
9.00890089008901,0.036953281756055605,0.5765966160356667,-0.05723651343743635,0.5598326766608647,0.0
9.012901290129014,0.036956046283492854,0.5766009384816642,-0.057233939805094204,0.5598310406811222,0.0
9.016901690169018,0.03695874784155936,0.5766051626406508,-0.05723142482232924,0.5598294417757069,0.0
9.02090209020902,0.03696138786688049,0.5766092907459582,-0.057228967149543626,0.5598278791089849,0.0
9.024902490249024,0.03696396776317982,0.576613324980257,-0.05722656547790134,0.5598263518639118,0.0
9.028902890289029,0.03696648890203937,0.576617267476701,-0.05722421852861295,0.5598248592416317,0.0
9.032903290329033,0.03696895262364203,0.5766211203200464,-0.057221925052237464,0.5598234004610851,0.0
9.036903690369037,0.0369713602374963,0.5766248855477466,-0.057219683828000925,0.5598219747586248,0.0
9.040904090409041,0.03697371302314425,0.5766285651510195,-0.0572174936631311,0.5598205813876385,0.0
9.044904490449046,0.0369760122308525,0.5766321610758947,-0.057215353392208186,0.5598192196181796,0.0
9.048904890489048,0.036978259082287336,0.5766356752242352,-0.05721326187653089,0.5598178887366058,0.0
9.052905290529052,0.03698045477117374,0.5766391094547365,-0.05721121800349731,0.5598165880452238,0.0
9.056905690569057,0.036982600463938996,0.5766424655839024,-0.057209220686000956,0.5598153168619425,0.0
9.06090609060906,0.036984697300341325,0.5766457453870006,-0.057207268861840875,0.5598140745199324,0.0
9.064906490649065,0.03698674639408377,0.576648950598996,-0.05720536149314537,0.5598128603672918,0.0
9.06890689068907,0.0369887488334136,0.5766520829154624,-0.057203497565810044,0.5598116737667211,0.0
9.072907290729074,0.036990705681707974,0.5766551439934752,-0.057201676088948494,0.5598105140952025,0.0
9.076907690769078,0.03699261797804567,0.5766581354524817,-0.05719989609435629,0.5598093807436866,0.0
9.08090809080908,0.036994486737765654,0.5766610588751553,-0.05719815663598738,0.5598082731167862,0.0
9.084908490849084,0.03699631295301258,0.5766639158082263,-0.057196456789442955,0.5598071906324753,0.0
9.088908890889089,0.03699809759326956,0.5766667077632981,-0.05719479565147226,0.5598061327217958,0.0
9.092909290929093,0.036999841605878624,0.5766694362176413,-0.057193172339485066,0.5598050988285693,0.0
9.096909690969097,0.03700154591654894,0.5766721026149733,-0.0571915859910757,0.559804088409115,0.0
9.100910091009101,0.03700321142985339,0.576674708366217,-0.057190035763558134,0.5598031009319736,0.0
9.104910491049106,0.03700483902971342,0.5766772548502457,-0.05718852083351202,0.5598021358776379,0.0
9.108910891089108,0.0370064295798728,0.5766797434146083,-0.05718704039633936,0.559801192738288,0.0
9.112911291129112,0.03700798392436041,0.5766821753762411,-0.05718559366583128,0.559800271017532,0.0
9.116911691169117,0.03700950288794214,0.5766845520221597,-0.05718417987374529,0.5597993702301539,0.0
9.12091209120912,0.03701098727656251,0.5766868746101392,-0.057182798269392265,0.5597984899018646,0.0
9.124912491249125,0.03701243787777584,0.5766891443693767,-0.05718144811923297,0.55979762956906,0.0
9.12891289128913,0.03701385546116764,0.5766913625011392,-0.057180128706484035,0.5597967887785832,0.0
9.132913291329134,0.03701524077876619,0.5766935301793976,-0.057178839330733165,0.5597959670874926,0.0
9.136913691369138,0.0370165945654447,0.5766956485514463,-0.05717757930756317,0.559795164062834,0.0
9.14091409140914,0.0370179175393139,0.5766977187385068,-0.05717634796818484,0.5597943792814194,0.0
9.144914491449144,0.03701921040210588,0.5766997418363211,-0.057175144659078324,0.5597936123296077,0.0
9.148914891489149,0.037020473839548894,0.5767017189157289,-0.057173968741642864,0.5597928628030928,0.0
9.152915291529153,0.03702170852173358,0.5767036510232328,-0.05717281959185455,0.5597921303066956,0.0
9.156915691569157,0.03702291510347069,0.5767055391815505,-0.0571716965999322,0.5597914144541595,0.0
9.160916091609161,0.037024094224640584,0.5767073843901553,-0.057170599170010696,0.5597907148679516,0.0
9.164916491649166,0.03702524651053483,0.576709187625803,-0.05716952671982213,0.5597900311790671,0.0
9.168916891689168,0.03702637257218954,0.5767109498430476,-0.05716847868038433,0.5597893630268391,0.0
9.172917291729172,0.03702747300671149,0.5767126719747462,-0.05716745449569643,0.5597887100587519,0.0
9.176917691769177,0.03702854839759653,0.5767143549325502,-0.05716645362244144,0.5597880719302581,0.0
9.18091809180918,0.03702959931504051,0.5767159996073878,-0.05716547552969606,0.5597874483046009,0.0
9.184918491849185,0.03703062631624337,0.5767176068699342,-0.05716451969864686,0.5597868388526385,0.0
9.18891889188919,0.03703162994570596,0.5767191775710722,-0.05716358562231299,0.5597862432526737,0.0
9.192919291929194,0.037032610735520326,0.5767207125423397,-0.057162672805275434,0.5597856611902873,0.0
9.196919691969198,0.03703356920565296,0.5767222125963716,-0.057161780763412585,0.5597850923581743,0.0
9.2009200920092,0.03703450586422188,0.5767236785273271,-0.05716090902364173,0.5597845364559844,0.0
9.204920492049204,0.037035421207767226,0.5767251111113105,-0.057160057123666494,0.5597839931901649,0.0
9.208920892089209,0.03703631572151558,0.5767265111067805,-0.05715922461173028,0.5597834622738097,0.0
9.212921292129213,0.037037189879638215,0.5767278792549515,-0.057158411046375326,0.559782943426508,0.0
9.216921692169217,0.03703804414550358,0.5767292162801854,-0.057157615996207126,0.5597824363741994,0.0
9.220922092209221,0.03703887897192378,0.5767305228903741,-0.05715683903966459,0.5597819408490305,0.0
9.224922492249226,0.03703969480139565,0.5767317997773138,-0.057156079764795094,0.5597814565892154,0.0
9.228922892289228,0.03704049206633608,0.5767330476170713,-0.05715533776903505,0.559780983338899,0.0
9.232923292329232,0.037041271189312074,0.5767342670703403,-0.057154612658995324,0.5597805208480231,0.0
9.236923692369237,0.03704203258326547,0.576735458782791,-0.05715390405025177,0.5597800688721967,0.0
9.24092409240924,0.03704277665173255,0.5767366233854121,-0.05715321156714036,0.5597796271725671,0.0
9.244924492449245,0.037043503789058595,0.5767377614948439,-0.05715253484255711,0.5597791955156962,0.0
9.24892489248925,0.03704421438060752,0.5767388737137041,-0.05715187351776269,0.5597787736734374,0.0
9.252925292529254,0.03704490880296684,0.5767399606309076,-0.057151227242191356,0.559778361422817,0.0
9.256925692569258,0.037045587424147756,0.5767410228219763,-0.05715059567326431,0.5597779585459167,0.0
9.26092609260926,0.0370462506037807,0.5767420608493449,-0.05714997847620745,0.5597775648297603,0.0
9.264926492649264,0.037046898693306525,0.576743075262657,-0.057149375323873326,0.5597771800662015,0.0
9.268926892689269,0.03704753203616316,0.5767440665990574,-0.057148785896566884,0.5597768040518153,0.0
9.272927292729273,0.0370481509679682,0.5767450353834749,-0.05714820988187537,0.5597764365877913,0.0
9.276927692769277,0.037048755816697136,0.5767459821289,-0.05714764697450243,0.5597760774798289,0.0
9.280928092809281,0.037049346902857515,0.5767469073366576,-0.05714709687610547,0.5597757265380362,0.0
9.284928492849286,0.03704992453965932,0.5767478114966704,-0.057146559295137116,0.5597753835768298,0.0
9.288928892889288,0.03705048903318115,0.5767486950877193,-0.05714603394669024,0.5597750484148374,0.0
9.292929292929292,0.03705104068253288,0.576749558577696,-0.05714552055234642,0.559774720874803,0.0
9.296929692969297,0.03705157978001442,0.576750402423851,-0.05714501884002801,0.5597744007834933,0.0
9.3009300930093,0.037052106611271,0.5767512270730359,-0.05714452854385356,0.5597740879716072,0.0
9.304930493049305,0.037052621455444794,0.576752032961938,-0.05714404940399619,0.5597737822736866,0.0
9.30893089308931,0.03705312458532296,0.5767528205173136,-0.05714358116654612,0.559773483528029,0.0
9.312931293129314,0.037053616267482735,0.5767535901562124,-0.0571431235833752,0.5597731915766034,0.0
9.316931693169318,0.0370540967624327,0.5767543422861992,-0.05714267641200534,0.5597729062649667,0.0
9.32093209320932,0.03705456632475116,0.5767550773055677,-0.05714223941547971,0.5597726274421819,0.0
9.324932493249324,0.03705502520322115,0.5767557956035534,-0.05714181236223687,0.5597723549607402,0.0
9.328932893289329,0.03705547364096259,0.5767564975605388,-0.05714139502598771,0.5597720886764818,0.0
9.332933293329333,0.0370559118755612,0.5767571835482538,-0.05714098718559533,0.5597718284485209,0.0
9.336933693369337,0.037056340139194656,0.576757853929974,-0.05714058862495756,0.5597715741391714,0.0
9.340934093409341,0.03705675865875573,0.5767585090607116,-0.05714019913289225,0.5597713256138744,0.0
9.344934493449346,0.03705716765597263,0.5767591492874042,-0.05713981850302513,0.5597710827411273,0.0
9.348934893489348,0.037057567347526806,0.5767597749490979,-0.057139446533680284,0.5597708453924142,0.0
9.352935293529352,0.03705795794516766,0.5767603863771267,-0.05713908302777299,0.5597706134421389,0.0
9.356935693569357,0.03705833965582502,0.5767609838952884,-0.05713872779270527,0.559770386767558,0.0
9.36093609360936,0.037058712681718946,0.5767615678200153,-0.05713838064026347,0.5597701652487169,0.0
9.364936493649365,0.03705907722046683,0.5767621384605424,-0.05713804138651855,0.5597699487683863,0.0
9.36893689368937,0.037059433465188314,0.5767626961190702,-0.05713770985172833,0.5597697372119997,0.0
9.372937293729374,0.037059781604607815,0.5767632410909256,-0.05713738586024216,0.5597695304675948,0.0
9.376937693769378,0.03706012182315443,0.5767637736647175,-0.05713706924040764,0.5597693284257521,0.0
9.38093809380938,0.037060454301059816,0.5767642941224902,-0.05713675982447976,0.5597691309795394,0.0
9.384938493849384,0.03706077921445384,0.5767648027398717,-0.05713645744853156,0.5597689380244536,0.0
9.388938893889389,0.037061096735457884,0.5767652997862212,-0.05713616195236746,0.5597687494583667,0.0
9.392939293929393,0.03706140703227615,0.5767657855247699,-0.057135873179438156,0.5597685651814719,0.0
9.396939693969397,0.03706171026928485,0.5767662602127615,-0.05713559097675749,0.5597683850962303,0.0
9.400940094009401,0.03706200660711934,0.5767667241015881,-0.05713531519482146,0.5597682091073196,0.0
9.404940494049406,0.037062296202759325,0.5767671774369233,-0.05713504568752881,0.5597680371215844,0.0
9.408940894089408,0.037062579209612055,0.5767676204588521,-0.057134782312103574,0.5597678690479864,0.0
9.412941294129412,0.03706285577759375,0.5767680534019983,-0.05713452492901922,0.5597677047975561,0.0
9.416941694169417,0.037063126053208904,0.5767684764956484,-0.05713427340192495,0.559767544283347,0.0
9.42094209420942,0.037063390179628126,0.5767688899638732,-0.05713402759757306,0.5597673874203883,0.0
9.424942494249425,0.037063648296763944,0.5767692940256459,-0.05713378738574845,0.5597672341256413,0.0
9.42894289428943,0.037063900541344987,0.5767696888949594,-0.05713355263919957,0.5597670843179545,0.0
9.432943294329434,0.037064147046988453,0.5767700747809377,-0.05713332323357085,0.5597669379180211,0.0
9.436943694369438,0.03706438794427098,0.5767704518879477,-0.05713309904733695,0.5597667948483375,0.0
9.44094409440944,0.03706462336079779,0.5767708204157083,-0.057132879961738076,0.5597666550331616,0.0
9.444944494449445,0.03706485342127042,0.5767711805593942,-0.05713266586071716,0.5597665183984738,0.0
9.448944894489449,0.03706507824755279,0.5767715325097404,-0.057132456630858246,0.5597663848719368,0.0
9.452945294529453,0.037065297958735664,0.5767718764531431,-0.05713225216132653,0.559766254382858,0.0
9.456945694569457,0.037065512671200014,0.576772212571758,-0.057132052343809366,0.5597661268621521,0.0
9.460946094609461,0.037065722498678504,0.5767725410435973,-0.057131857072458984,0.5597660022423048,0.0
9.464946494649466,0.037065927552315824,0.5767728620426233,-0.05713166624383637,0.5597658804573364,0.0
9.468946894689468,0.03706612794072756,0.5767731757388415,-0.0571314797568564,0.5597657614427677,0.0
9.472947294729472,0.03706632377005787,0.576773482298389,-0.05713129751273428,0.559765645135585,0.0
9.476947694769477,0.037066515144035576,0.5767737818836245,-0.05713111941493319,0.5597655314742083,0.0
9.48094809480948,0.037066702164029304,0.5767740746532127,-0.057130945369113,0.5597654203984574,0.0
9.484948494849485,0.03706688492910112,0.5767743607622089,-0.057130775283080394,0.5597653118495203,0.0
9.48894889488949,0.03706706353605901,0.576774640362141,-0.05713060906673994,0.5597652057699224,0.0
9.492949294929494,0.037067238079508076,0.5767749136010898,-0.057130446632046465,0.5597651021034962,0.0
9.496949694969498,0.037067408651900925,0.5767751806237673,-0.0571302878929582,0.5597650007953515,0.0
9.5009500950095,0.03706757534358648,0.5767754415715942,-0.057130132765391285,0.5597649017918461,0.0
9.504950495049505,0.03706773824285794,0.5767756965827728,-0.0571299811671751,0.5597648050405577,0.0
9.508950895089509,0.03706789743599944,0.5767759457923619,-0.05712983301800892,0.5597647104902562,0.0
9.512951295129513,0.03706805300733187,0.576776189332348,-0.05712968823941918,0.5597646180908764,0.0
9.516951695169517,0.03706820503925757,0.5767764273317151,-0.057129546754717965,0.5597645277934917,0.0
9.520952095209521,0.03706835361230398,0.5767766599165123,-0.05712940848896229,0.5597644395502883,0.0
9.524952495249526,0.03706849880516617,0.5767768872099215,-0.05712927336891451,0.5597643533145397,0.0
9.528952895289528,0.03706864069474874,0.5767771093323224,-0.05712914132300346,0.559764269040582,0.0
9.532953295329532,0.03706877935620644,0.5767773264013563,-0.0571290122812864,0.5597641866837898,0.0
9.536953695369537,0.0370689148629841,0.5767775385319873,-0.05712888617541214,0.5597641062005526,0.0
9.54095409540954,0.03706904728685539,0.5767777458365654,-0.05712876293858476,0.5597640275482519,0.0
9.544954495449545,0.03706917669796101,0.5767779484248838,-0.05712864250552807,0.5597639506852384,0.0
9.54895489548955,0.037069303164845684,0.5767781464042379,-0.05712852481245128,0.5597638755708099,0.0
9.552955295529554,0.03706942675449456,0.5767783398794828,-0.05712840979701506,0.5597638021651901,0.0
9.556955695569558,0.03706954753236876,0.5767785289530878,-0.057128297398298396,0.5597637304295072,0.0
9.56095609560956,0.03706966556243998,0.576778713725191,-0.0571281875567666,0.5597636603257737,0.0
9.564956495649565,0.03706978090722437,0.5767788942936525,-0.05712808021423947,0.559763591816866,0.0
9.568956895689569,0.03706989362781573,0.5767790707541061,-0.05712797531386063,0.5597635248665047,0.0
9.572957295729573,0.03707000378391782,0.5767792432000098,-0.057127872800067314,0.559763459439236,0.0
9.576957695769577,0.037070111433876014,0.576779411722696,-0.057127772618561015,0.5597633955004121,0.0
9.580958095809581,0.03707021663470816,0.5767795764114185,-0.05712767471627867,0.5597633330161733,0.0
9.584958495849586,0.03707031944213484,0.5767797373534007,-0.05712757904136457,0.5597632719534302,0.0
9.588958895889588,0.037070419910608866,0.5767798946338827,-0.057127485543142884,0.5597632122798462,0.0
9.592959295929592,0.03707051809334421,0.5767800483361645,-0.05712739417209069,0.5597631539638196,0.0
9.596959695969597,0.03707061404234404,0.5767801985416507,-0.05712730487981187,0.559763096974468,0.0
9.6009600960096,0.03707070780842838,0.5767803453298951,-0.05712721761901153,0.5597630412816115,0.0
9.604960496049605,0.03707079944126098,0.5767804887786405,-0.05712713234347081,0.5597629868557562,0.0
9.60896089608961,0.037070888989375696,0.5767806289638615,-0.057127049008022394,0.5597629336680796,0.0
9.612961296129614,0.03707097650020206,0.576780765959805,-0.05712696756852676,0.5597628816904145,0.0
9.616961696169618,0.03707106202009059,0.5767808998390274,-0.05712688798184846,0.5597628308952348,0.0
9.62096209620962,0.03707114559433721,0.5767810306724354,-0.05712681020583362,0.5597627812556398,0.0
9.624962496249625,0.037071227267207234,0.5767811585293222,-0.05712673419928746,0.5597627327453412,0.0
9.628962896289629,0.03707130708195893,0.5767812834774051,-0.057126659921952455,0.5597626853386486,0.0
9.632963296329633,0.03707138508086636,0.5767814055828601,-0.05712658733448693,0.5597626390104562,0.0
9.636963696369637,0.03707146130524177,0.5767815249103581,-0.05712651639844445,0.5597625937362287,0.0
9.640964096409641,0.03707153579545749,0.5767816415230985,-0.05712644707625322,0.5597625494919897,0.0
9.644964496449646,0.0370716085909673,0.5767817554828429,-0.0571263793311963,0.5597625062543073,0.0
9.648964896489648,0.037071679730327385,0.5767818668499488,-0.057126313127392185,0.5597624640002834,0.0
9.652965296529652,0.037071749251216694,0.5767819756833987,-0.05712624842977568,0.5597624227075403,0.0
9.656965696569657,0.037071817190456886,0.5767820820408347,-0.05712618520407941,0.5597623823542097,0.0
9.66096609660966,0.03707188358403191,0.5767821859785873,-0.05712612341681564,0.5597623429189202,0.0
9.664966496649665,0.03707194846710709,0.5767822875517052,-0.057126063035258495,0.5597623043807872,0.0
9.66896689668967,0.037072011874047676,0.5767823868139845,-0.0571260040274267,0.5597622667194007,0.0
9.672967296729674,0.037072073838436935,0.5767824838179978,-0.057125946362066665,0.5597622299148152,0.0
9.676967696769678,0.03707213439309417,0.576782578615122,-0.057125890008635806,0.559762193947539,0.0
9.68096809680968,0.03707219357009208,0.5767826712555644,-0.05712583493728641,0.5597621587985235,0.0
9.684968496849685,0.03707225140077349,0.5767827617883903,-0.057125781118849916,0.5597621244491539,0.0
9.688968896889689,0.03707230791576826,0.5767828502615493,-0.05712572852482138,0.5597620908812381,0.0
9.692969296929693,0.037072363145009384,0.5767829367218993,-0.05712567712734432,0.5597620580769986,0.0
9.696969696969697,0.03707241711774876,0.5767830212152327,-0.05712562689919614,0.559762026019062,0.0
9.700970097009701,0.03707246986257281,0.5767831037863,-0.05712557781377354,0.5597619946904501,0.0
9.704970497049706,0.037072521407417604,0.5767831844788337,-0.05712552984507847,0.5597619640745709,0.0
9.708970897089708,0.03707257177958364,0.5767832633355712,-0.057125482967704345,0.55976193415521,0.0
9.712971297129712,0.03707262100575028,0.5767833403982776,-0.05712543715682266,0.5597619049165218,0.0
9.716971697169717,0.037072669111989885,0.5767834157077683,-0.057125392388169806,0.5597618763430209,0.0
9.72097209720972,0.037072716123781706,0.5767834893039292,-0.05712534863803415,0.5597618484195745,0.0
9.724972497249725,0.037072762066025215,0.5767835612257397,-0.057125305883243584,0.5597618211313943,0.0
9.72897289728973,0.03707280696305348,0.5767836315112918,-0.05712526410115315,0.5597617944640274,0.0
9.732973297329734,0.037072850838645914,0.5767837001978116,-0.05712522326963315,0.5597617684033509,0.0
9.736973697369738,0.03707289371604095,0.5767837673216774,-0.05712518336705724,0.5597617429355625,0.0
9.74097409740974,0.0370729356179483,0.5767838329184403,-0.057125144372291284,0.5597617180471739,0.0
9.744974497449745,0.037072976566561035,0.5767838970228427,-0.05712510626468183,0.5597616937250038,0.0
9.748974897489749,0.037073016583567285,0.576783959668837,-0.057125069024045384,0.559761669956171,0.0
9.752975297529753,0.03707305569016183,0.5767840208896021,-0.05712503263065751,0.5597616467280868,0.0
9.756975697569757,0.037073093907057146,0.5767840807175627,-0.057124997065242746,0.5597616240284492,0.0
9.760976097609761,0.0370731312544945,0.5767841391844057,-0.057124962308964085,0.559761601845236,0.0
9.764976497649766,0.0370731677522547,0.5767841963210976,-0.05712492834341301,0.5597615801666987,0.0
9.768976897689768,0.037073203419668486,0.5767842521578996,-0.05712489515059988,0.5597615589813558,0.0
9.772977297729772,0.037073238275626856,0.5767843067243852,-0.05712486271294428,0.5597615382779871,0.0
9.776977697769777,0.03707327233859097,0.5767843600494544,-0.057124831013265855,0.5597615180456276,0.0
9.780978097809781,0.037073305626601986,0.5767844121613503,-0.05712480003477502,0.5597614982735617,0.0
9.784978497849785,0.0370733381572906,0.5767844630876728,-0.057124769761064294,0.5597614789513178,0.0
9.78897889788979,0.037073369947886396,0.5767845128553948,-0.0571247401760994,0.5597614600686622,0.0
9.792979297929794,0.03707340101522703,0.5767845614908744,-0.05712471126421084,0.5597614416155945,0.0
9.796979697969798,0.037073431375767,0.5767846090198714,-0.05712468301008573,0.5597614235823412,0.0
9.8009800980098,0.03707346104558653,0.5767846554675584,-0.0571246553987594,0.5597614059593516,0.0
9.804980498049805,0.03707349004039994,0.5767847008585356,-0.05712462841560774,0.5597613887372922,0.0
9.808980898089809,0.037073518375564045,0.576784745216844,-0.05712460204633937,0.5597613719070417,0.0
9.812981298129813,0.03707354606608635,0.5767847885659771,-0.05712457627698797,0.5597613554596863,0.0
9.816981698169817,0.03707357312663282,0.5767848309288942,-0.05712455109390506,0.5597613393865152,0.0
9.820982098209821,0.03707359957153585,0.5767848723280327,-0.05712452648375256,0.5597613236790155,0.0
9.824982498249826,0.037073625414801754,0.5767849127853184,-0.057124502433495906,0.5597613083288682,0.0
9.828982898289828,0.03707365067011812,0.5767849523221793,-0.05712447893039715,0.559761293327943,0.0
9.832983298329832,0.03707367535086121,0.5767849909595555,-0.05712445596200805,0.5597612786682956,0.0
9.836983698369837,0.037073699470102923,0.5767850287179105,-0.057124433516163586,0.5597612643421614,0.0
9.840984098409841,0.03707372304061771,0.5767850656172424,-0.05712441158097561,0.5597612503419532,0.0
9.844984498449845,0.03707374607488952,0.5767851016770953,-0.05712439014482625,0.559761236660256,0.0
9.84898489848985,0.03707376858511826,0.5767851369165667,-0.05712436919636205,0.5597612232898235,0.0
9.852985298529854,0.03707379058322612,0.5767851713543212,-0.0571243487244879,0.5597612102235745,0.0
9.856985698569858,0.037073812080864264,0.5767852050085982,-0.05712432871836104,0.5597611974545885,0.0
9.86098609860986,0.03707383308941866,0.5767852378972224,-0.0571243091673854,0.5597611849761027,0.0
9.864986498649865,0.03707385362001626,0.5767852700376126,-0.057124290061206,0.5597611727815083,0.0
9.868986898689869,0.03707387368353087,0.5767853014467916,-0.05712427138970347,0.5597611608643465,0.0
9.872987298729873,0.03707389329058896,0.5767853321413948,-0.05712425314298858,0.5597611492183056,0.0
9.876987698769877,0.03707391245157512,0.5767853621376791,-0.05712423531139723,0.5597611378372177,0.0
9.880988098809881,0.03707393117663783,0.5767853914515317,-0.057124217885485024,0.559761126715055,0.0
9.884988498849886,0.037073949475694555,0.5767854200984781,-0.057124200856022544,0.5597611158459267,0.0
9.888988898889888,0.0370739673584372,0.5767854480936911,-0.057124184213990285,0.5597611052240764,0.0
9.892989298929892,0.037073984834337194,0.5767854754519981,-0.057124167950573936,0.559761094843878,0.0
9.896989698969897,0.0370740019126505,0.5767855021878888,-0.057124152057159726,0.5597610846998342,0.0
9.900990099009901,0.0370740186024224,0.5767855283155234,-0.05712413652532991,0.5597610747865723,0.0
9.904990499049905,0.03707403491249243,0.5767855538487399,-0.05712412134685827,0.5597610650988419,0.0
9.90899089908991,0.037074050851499056,0.5767855788010618,-0.05712410651370565,0.5597610556315123,0.0
9.912991299129914,0.03707406642788418,0.576785603185705,-0.05712409201801583,0.559761046379569,0.0
9.916991699169918,0.03707408164989768,0.5767856270155842,-0.05712407785211133,0.5597610373381119,0.0
9.92099209920992,0.03707409652560164,0.5767856503033206,-0.057124064008489364,0.5597610285023524,0.0
9.924992499249925,0.037074111062874913,0.5767856730612486,-0.05712405047981776,0.559761019867611,0.0
9.928992899289929,0.03707412526941694,0.5767856953014214,-0.05712403725893119,0.559761011429314,0.0
9.932993299329933,0.03707413915275209,0.5767857170356179,-0.057124024338827385,0.5597610031829925,0.0
9.936993699369937,0.037074152720233504,0.5767857382753498,-0.05712401171266334,0.559760995124279,0.0
9.940994099409941,0.03707416597904704,0.5767857590318661,-0.057123999373751747,0.5597609872489052,0.0
9.944994499449946,0.037074178936215056,0.5767857793161604,-0.057123987315557505,0.5597609795527002,0.0
9.948994899489948,0.03707419159860011,0.5767857991389758,-0.05712397553169409,0.5597609720315877,0.0
9.952995299529952,0.03707420397290879,0.5767858185108115,-0.05712396401592027,0.5597609646815844,0.0
9.956995699569957,0.03707421606569495,0.5767858374419272,-0.05712395276213686,0.5597609574987975,0.0
9.960996099609961,0.03707422788336339,0.5767858559423495,-0.057123941764383436,0.5597609504794225,0.0
9.964996499649965,0.037074239432173174,0.5767858740218774,-0.0571239310168352,0.5597609436197419,0.0
9.96899689968997,0.037074250718241046,0.5767858916900859,-0.05712392051379979,0.5597609369161226,0.0
9.972997299729974,0.03707426174754446,0.5767859089563332,-0.05712391024971446,0.5597609303650141,0.0
9.976997699769978,0.03707427252592504,0.5767859258297638,-0.05712390021914286,0.5597609239629467,0.0
9.98099809980998,0.03707428305909139,0.5767859423193149,-0.057123890416772426,0.5597609177065297,0.0
9.984998499849985,0.037074293352622335,0.5767859584337196,-0.05712388083741141,0.5597609115924492,0.0
9.988998899889989,0.03707430341196968,0.5767859741815129,-0.05712387147598629,0.5597609056174673,0.0
9.992999299929993,0.037074313242461195,0.5767859895710349,-0.057123862327538924,0.5597608997784194,0.0
9.996999699969997,0.0370743228493035,0.5767860046104369,-0.0571238533872239,0.5597608940722129,0.0


==> circuit_simulation_1.tex <==
\begin{tikzpicture}
  \begin{groupplot}[group style={group size=1 by 3,vertical sep=4.5mm},
      height=3cm, width=0.75\textwidth, 
]
\nextgroupplot[xtick = {0, 2, 4, 6, 8, 10},
	xticklabels = {\small$0$, \small$2$,\small $4$, \small $6$, \small $8$, \small $10$},
x grid style={white!80.0!black},
xmajorgrids,
xmin=0.0, xmax=10,
ytick = {0.0, 0.7},
yticklabels = {\small $0$, \small $0.7$},
y grid style={white!80.0!black},
ylabel={$[\text{V}]$},
ymajorgrids,
ymin=-0.2, ymax=0.9,
]
\addplot [thick, black, forget plot] table [x=T, y=X1, col sep=comma]{circuit_simulationData.tex};
\addplot [thick, black, dashed, forget plot] table [x=T, y=X2, col sep=comma]{circuit_simulationData.tex};
\node[] at (axis cs: 0.5, 0.15, 0.16) {$\xi_{1}$};
\node[] at (axis cs: 0.5, 0.7, 0.16) {$\xi_{2}$};

\nextgroupplot[xtick = {0, 2, 4, 6, 8, 10},
	xticklabels = {\small$0$, \small$2$,\small $4$, \small $6$, \small $8$, \small $10$},
x grid style={white!80.0!black},
xmajorgrids,
xmin=0.0, xmax=10,
ytick = {0.0, 0.7},
yticklabels = {\small $0$, \small $0.7$},
y grid style={white!80.0!black},
ylabel={$[\text{V}]$},
ymajorgrids,
ymin=-0.2, ymax=0.9,
]
\addplot [thick, black, forget plot] table [x=T, y=X3, col sep=comma]{circuit_simulationData.tex};
\addplot [thick, black, dashed, forget plot] table [x=T, y=X4, col sep=comma]{circuit_simulationData.tex};
\node[] at (axis cs: 0.5, 0.05, 0.16) {$\xi_{3}$};
\node[] at (axis cs: 0.5, 0.7, 0.16) {$\xi_{4}$};


\nextgroupplot[xtick = {0, 2, 4, 6, 8, 10},
	xticklabels = {\small$0$, \small$2$,\small $4$, \small $6$, \small $8$, \small $10$},
x grid style={white!80.0!black},
xmajorgrids,
xmin=0.0, xmax=10,
xlabel={$t \, [\text{s}]$},
ytick = {-15, 0, 10},
yticklabels = {\small $-15$, \small $0$, \small $10$},
y grid style={white!80.0!black},
ylabel={$I[\text{mA}]$},
ymajorgrids,
ymin=-16, ymax=12,
]
\addplot [thick, black, forget plot] table [x=T, y=I, col sep=comma]{circuit_simulationData.tex};
\end{groupplot}

\end{tikzpicture}


==> classificationForest_v2.tex <==
\begin{tikzpicture}[scale=0.8]

\pgfmathsetmacro{\r}{1}
\pgfmathsetmacro{\d}{0.1}
\pgfmathsetmacro{\l}{0.8}
\pgfmathsetmacro{\sep}{0.25*\l}
%=================================================================
%=================================================================
%=================================================================
%=================================================================
\coordinate (A11) at (0,0);

\draw[opacity=0.3]
(A11) ++ (-\l,0) -- ++(2*\l,0)
++(-\l,-\l)--++(0, 2*\l)
;
\draw[very thick, -to] (A11) -- ++(0:\l);
\draw[very thick, -to] (A11) -- ++(90:\l);
\draw[]
(A11) ++(0:\l) %node[below left]{\scriptsize $I_{\cdot, 1}$}
node[below]{\scriptsize $1$}
(A11) ++(90:\l) %node[left]{\scriptsize $I_{\cdot, 2}$}
node[left]{\scriptsize $2$}
;
\draw[color=darkgray, opacity=0.5, densely dotted] (A11) ++(0:\l/5) arc(0:90:\l/5);
\draw[color=darkgray, opacity=0.5, densely dotted] (A11) ++(0:2*\l/5) arc(0:90:2*\l/5);
\draw[color=darkgray, opacity=0.5, densely dotted] (A11) ++(0:3*\l/5) arc(0:90:3*\l/5);
\draw[color=darkgray, opacity=0.5, densely dotted] (A11) ++(0:4*\l/5) arc(0:90:4*\l/5);
\filldraw[color=black] (A11) ++(225:\l) circle(\r mm);

\draw[-stealth, thick, color=darkgray](A11) ++(-90:\l+\sep) -- ++ (0,-0.75*\l);

%=================================================================
\coordinate (A21) at ($(A11) + (0,-3.25*\l)$);

\draw[opacity=0.3]
(A21) ++ (-\l,0) -- ++(2*\l,0)
++(-\l,-\l)--++(0, 2*\l)
;
\draw[very thick, -to] (A21) -- ++(0:\l);
\draw[very thick, -to] (A21) -- ++(90:\l);
\draw[very thick, -to] (A21) -- ++(45:\l);
\draw[]
(A21) ++(0:\l) ++(0.2,0) %node[below left]{\scriptsize $I_{\cdot, 1}$}
(A21) ++(90:\l) %node[left]{\scriptsize $I_{\cdot, 2}$}
node[left]{\scriptsize $2$}
(A21) ++(60:\l) node[right]{\scriptsize $1$}
;
\draw[color=darkgray, opacity=0.5, densely dotted] (A21) ++(0:\l/5) arc(0:90:\l/5);
\draw[color=darkgray, opacity=0.5, densely dotted] (A21) ++(45:2*\l/5) arc(45:90:2*\l/5);
\draw[color=darkgray, opacity=0.5, densely dotted] (A21) ++(0:3*\l/5) arc(0:90:3*\l/5);
\draw[color=darkgray, opacity=0.5, densely dotted] (A21) ++(45:4*\l/5) arc(45:90:4*\l/5);
\draw[color = black, very thick] (A21) ++(225:\l) -- ++(0.5,0);
\draw[-stealth, thick, color=darkgray] (A21) ++(-90:\l+\sep) -- ++ (0,-0.75*\l);

%=================================================================
\coordinate (A31) at ($(A21) + (0,-3.25*\l)$);

\draw[opacity=0.3]
(A31) ++ (-\l,0) -- ++(2*\l,0)
++(-\l,-\l)--++(0, 2*\l)
;
\draw[very thick, -to] (A31) -- ++(0:\l);
\draw[very thick, -to] (A31) -- ++(90:\l);
\draw[very thick, -to] (A31) -- ++(45:\l);
\draw[very thick, -to] (A31) -- ++(135:\l);
\draw[]
(A31) ++(0:\l) ++(0.2,0) %node[below left]{\scriptsize $I_{\cdot, 1}$}
(A31) ++(90:\l) %node[right]{\scriptsize $I_{\cdot, 2}$}
(A31) ++(45:\l) ++(0.1,0.1) node[]{\scriptsize $1$}
(A31) ++(135:\l)++(0,-0.1) node[above]{\scriptsize $2$}
;
\draw[color=darkgray, opacity=0.5, densely dotted] (A31) ++(0:\l/5) arc(0:90:\l/5);
\draw[color=darkgray, opacity=0.5, densely dotted] (A31) ++(45:2*\l/5) arc(45:90:2*\l/5);
\draw[color=darkgray, opacity=0.5, densely dotted] (A31) ++(0:3*\l/5) arc(0:135:3*\l/5);
\draw[color=darkgray, opacity=0.5, densely dotted] (A31) ++(45:4*\l/5) arc(45:135:4*\l/5);
\draw[] (A31) ++(225:5*\l/4) node[]{$C_5$};

%=================================================================
\coordinate (B11) at ($(A11) + (4.5*\l, 0)$);

\draw[opacity=0.3]
(B11) ++ (-\l,0) -- ++(2*\l,0)
++(-\l,-\l)--++(0, 2*\l)
;
\draw[very thick, -to, color=red] (B11) -- ++(0:\l);
\draw[very thick, -to, color=red] (B11) -- ++(90:\l);
\draw[]
(B11) ++(0:\l) node[below]{\scriptsize $2$}
(B11) ++(90:\l) node[left]{\scriptsize $1$}
;
\draw[color=darkgray, opacity=0.5, densely dotted] (B11) ++(0:\l/5) arc(0:90:\l/5);
\draw[color=darkgray, opacity=0.5, densely dotted] (B11) ++(0:2*\l/5) arc(0:90:2*\l/5);
\filldraw[color=cyan] (B11)++(225:\l) circle(\r mm);
\draw[-stealth, thick, color=darkgray](B11) ++(-90:\l+\sep) -- ++ (0,-0.75*\l);

%=================================================================
\coordinate (B21) at ($(B11) + (0, -3.25*\l)$);

\draw[opacity=0.3]
(B21) ++ (-\l,0) -- ++(2*\l,0)
++(-\l,-\l)--++(0, 2*\l)
;
\draw[very thick, -to] (B21) -- ++(0:\l);
\draw[very thick, -to, color=red] (B21) -- ++(90:\l);
\draw[very thick, -to] (B21) -- ++(45:\l);
\draw[]
(B21) ++(0:\l) ++(0.2,0)% node[below left]{\scriptsize $I_{\cdot, 1}$}
(B21) ++(90:\l) %node[left]{\scriptsize $I_{\cdot, 2}$}
node[left]{\scriptsize $1$}
(B21) ++(60:\l) node[right]{\scriptsize $2$}
;
\draw[color=darkgray, opacity=0.5, densely dotted] (B21) ++(0:\l/5) arc(0:90:\l/5);
\draw[color=darkgray, opacity=0.5, densely dotted] (B21) ++(0:2*\l/5) arc(0:45:2*\l/5);
\draw[color=darkgray, opacity=0.5, densely dotted] (B21) ++(45:3*\l/5) arc(45:90:3*\l/5);
\draw[color=cyan, very thick] (B21) ++(225:\l) -- ++(0.5,0);
\draw[-stealth, thick, color=darkgray](B21) ++(-100:\l+\sep) -- ++ (60:-0.75*\l);
\draw[-stealth, thick, color=darkgray](B21) ++(-80:\l+\sep) -- ++ (120:-0.75*\l);

%=================================================================
\coordinate (B31) at ($(B21) + (-1.25*\l,-3.25*\l)$);

\draw[opacity=0.3]
(B31) ++ (-\l,0) -- ++(2*\l,0)
++(-\l,-\l)--++(0, 2*\l)
;
%\foreach \i in {(0:\l), (90:\l), (45:\l)}
%{
%\draw[very thick, -to] (B31) -- ++\i;
%}
\draw[very thick, -to] (B31) -- ++(0:\l);
\draw[very thick, -to] (B31) -- ++(90:\l);
\draw[very thick, -to] (B31) -- ++(225:\l);
\draw[very thick, -to] (B31) -- ++(135:\l);
\draw[]
(B31) ++(0:\l) ++(0.2,0) %node[below left]{\scriptsize $I_{\cdot, 1}$}
(B31) ++(90:\l) %node[right]{\scriptsize $I_{\cdot, 2}$}
(B31) ++(225:\l) node[above]{\scriptsize $1$}
(B31) ++(135:\l)++(0,-0.1) node[above]{\scriptsize $2$}
;
\draw[color=darkgray, opacity=0.5, densely dotted] (B31) ++(0:\l/5) arc(0:90:\l/5);
\draw[color=darkgray, opacity=0.5, densely dotted] (B31) ++(90:2*\l/5) arc(90:225:2*\l/5);
\draw[color=darkgray, opacity=0.5, densely dotted] (B31) ++(0:3*\l/5) arc(0:135:3*\l/5);
\draw[color=darkgray, opacity=0.5, densely dotted] (B31) ++(135:4*\l/5) arc(135:225:4*\l/5);
%\draw[-stealth, , color=gray] (B31)++(0:1.1*\l) -- (-\spX*\x-0.1, 3.5*\x);
\draw[] (B31) ++(225:5*\l/4) node[]{$C_2$};

%=================================================================
\coordinate (B32) at ($(B21) + (1.25*\l, -3.25*\l)$);

\draw[opacity=0.3]
(B32) ++ (-\l,0) -- ++(2*\l,0)
++(-\l,-\l)--++(0, 2*\l)
;
\draw[very thick, -to] (B32) -- ++(0:\l);
\draw[very thick, -to] (B32) -- ++(90:\l);
\draw[very thick, -to] (B32) -- ++(90+45/2:\l);
\draw[very thick, -to] (B32) -- ++(-45/2:\l);
\draw[]
(B32) ++(90+45/2:\l) ++(0.1,0) node[left]{\scriptsize $1$}
(B32) ++(-45/2:\l)++(0.2,0.05) node[below left]{\scriptsize $2$}
;
\draw[color=darkgray, opacity=0.5, densely dotted] (B32) ++(0:\l/5) arc(0:90:\l/5);
\draw[color=darkgray, opacity=0.5, densely dotted] (B32) ++(90:2*\l/5) arc(90:90+45/2:2*\l/5);
\draw[color=darkgray, opacity=0.5, densely dotted] (B32) ++(0:2*\l/5) arc(0:-45/2:2*\l/5);
\draw[color=darkgray, opacity=0.5, densely dotted] (B32) ++(-45/2:3*\l/5) arc(-45/2:90+45/2:3*\l/5);
%\draw[-stealth, , color=gray] (B32)++(0:1.1*\l) -- (-\spX*\x-0.1, 3.5*\x);
\draw[] (B32) ++(225:5*\l/4) node[]{$C_4$};

%=================================================================
\coordinate (C11) at ($(B11) + (5.5*\l,0)$);

\draw[opacity=0.3]
(C11) ++ (-\l,0) -- ++(2*\l,0)
++(-\l,-\l)--++(0, 2*\l)
;
\draw[very thick, -to, color=red] (C11) -- ++(0:\l);
\draw[very thick, -to, color=red] (C11) -- ++(90:\l);
\draw[very thick, -to, color=red] (C11) -- ++(180:\l);
\draw[very thick, -to, color=red] (C11) -- ++(270:\l);
\draw[]
%(C11) ++(0:\l) ++(0.2,0) node[below left]{\scriptsize $I_{\cdot, 1}$}
%(C11) ++(90:\l) node[left]{\scriptsize $I_{\cdot, 2}$}
(C11) ++(270:\l) node[right]{\scriptsize $1$}
(C11) ++(180:\l) node[below]{\scriptsize $2$}
;
\draw[color=darkgray, opacity=0.5, densely dotted] (C11) ++(0:\l/5) arc(0:90:\l/5);
\draw[color=darkgray, opacity=0.5, densely dotted] (C11) ++(180:\l/5) arc(180:270:\l/5);
\filldraw[fill=cyan](C11) ++(225:5*\l/4) ++(-\d,-\d) rectangle ++(2*\d, 2*\d);
\draw[-stealth, thick, color=darkgray](C11) ++(-90:\l+\sep) -- ++ (-90:0.75*\l);
%=================================================================
%=================================================================
\coordinate (C21) at ($(C11) + (0, -3.25*\l)$);

\draw[opacity=0.3]
(C21) ++ (-\l,0) -- ++(2*\l,0)
++(-\l,-\l)--++(0, 2*\l)
;
\draw[very thick, -to] (C21) -- ++(0:\l);
\draw[very thick, -to] (C21) -- ++(90:\l);
\draw[very thick, -to,color=red] (C21) -- ++(225:\l);
\draw[very thick, -to,color=red] (C21) -- ++(45:\l);
\draw[]
%(C21) ++(0:\l) ++(0.2,0) node[below left]{\scriptsize $I_{\cdot, 1}$}
%(C21) ++(90:\l) node[left]{\scriptsize $I_{\cdot, 2}$}
(C21) ++(225:\l) node[right]{\scriptsize $1$}
(C21) ++(45:\l) node[above]{\scriptsize $2$}
;
\draw[color=darkgray, opacity=0.5, densely dotted] (C21) ++(0:\l/5) arc(0:90:\l/5);
\draw[color=darkgray, opacity=0.5, densely dotted] (C21) ++(90:2*\l/5) arc(90:225:2*\l/5);
\draw[color=darkgray, opacity=0.5, densely dotted] (C21) ++(0:3*\l/5) arc(0:45:3*\l/5);
\draw[dashed, very thick,color=cyan] (C21) ++(225:5*\l/4) -- ++(0.5,0);

\draw[-stealth, thick, color=darkgray](C21) ++(-100:\l+\sep) -- ++ (-120:0.75*\l);
\draw[-stealth, thick, color=darkgray](C21) ++(-80:\l+\sep) -- ++ (-60:0.75*\l);

%=================================================================
\coordinate (C31) at ($(C21) + (-1.25*\l, -3.25*\l)$);

\draw[opacity=0.3]
(C31) ++ (-\l,0) -- ++(2*\l,0)
++(-\l,-\l)--++(0, 2*\l)
;
\draw[very thick, -to] (C31) -- ++(0:\l);
\draw[very thick, -to] (C31) -- ++(90:\l);
\draw[very thick, -to] (C31) -- ++(270-45/2:\l);
\draw[very thick, -to] (C31) -- ++(180+45/2:\l);
\draw[]
%(C31) ++(0:\l) ++(0.2,0) node[below left]{\scriptsize $I_{\cdot, 1}$}
%(C31) ++(90:\l) node[right]{\scriptsize $I_{\cdot, 2}$}
(C31) ++(270-45/2:\l) node[right]{\scriptsize $1$}
(C31) ++(180+45/2:\l)++(0,0) node[above]{\scriptsize $2$}
;
\draw[color=darkgray, opacity=0.5, densely dotted] (C31) ++(0:\l/5) arc(0:90:\l/5);
\draw[color=darkgray, opacity=0.5, densely dotted] (C31) ++(90:2*\l/5) arc(90:270-45/2:2*\l/5);
\draw[color=darkgray, opacity=0.5, densely dotted] (C31) ++(0:3*\l/5) arc(0:-180+45/2:3*\l/5);
\draw[color=darkgray, opacity=0.5, densely dotted] (C31) ++(180+45/2:4*\l/5) arc(180+45/2:270-45/2:4*\l/5);
%\draw[-stealth, , color=gray] (C31)++(0:1.1*\l) -- (-\spX*\x-0.1, 3.5*\x);
\draw[] (C31) ++(225:5*\l/4) node[]{$C_3$};

%=================================================================
\coordinate (C32) at ($(C21) + (1.25*\l, -3.25*\l)$);
\draw[] (C32)++(120:\l) node[]{$C_2$};

%=================================================================
\coordinate (D11) at ($(C11) + (7.5*\l, 0)$);

\draw[opacity=0.3]
(D11) ++ (-\l,0) -- ++(2*\l,0)
++(-\l,-\l)--++(0, 2*\l)
;
\draw[very thick, -to, color=red] (D11) -- ++(0:\l);
\draw[very thick, -to] (D11) -- ++(90:\l);
\draw[very thick, -to, color=red] (D11) -- ++(180:\l);
\draw[]
(D11) ++(0:\l) %++(0.2,0) %node[below left]{\scriptsize $I_{\cdot, 1}$}
node[below]{\scriptsize $2$}
%(D11) ++(90:\l) node[left]{\scriptsize $I_{\cdot, 2}$}
(D11) ++(180:\l) node[below]{\scriptsize $1$}
;
\draw[color=darkgray, opacity=0.5, densely dotted] (D11) ++(0:\l/5) arc(0:90:\l/5);
\draw[color=darkgray, opacity=0.5, densely dotted] (D11) ++(90:2*\l/5) arc(90:180:2*\l/5);

\filldraw[fill=gray](D11) ++(225:5*\l/4) ++(-\d,-\d) rectangle ++(2*\d, 2*\d);

\draw[-stealth, thick, color=darkgray](D11) ++(-120:\l+\sep) -- ++ (-145:1.25*\l);
\draw[-stealth, thick, color=darkgray](D11) ++(-100:\l+\sep) -- ++ (-120:0.75*\l);
\draw[-stealth, thick, color=darkgray](D11) ++(-80:\l+\sep) -- ++ (-60:0.75*\l);
\draw[-stealth, thick, color=darkgray](D11) ++(-60:\l+\sep) -- ++ (-35:1.25*\l);

%=================================================================
\coordinate (D21) at ($(D11) + (-3*\l, -3.25*\l)$);

\draw[opacity=0.3]
(D21) ++ (-\l,0) -- ++(2*\l,0)
++(-\l,-\l)--++(0, 2*\l)
;
\draw[very thick, -to] (D21) -- ++(0:\l);
\draw[very thick, -to] (D21) -- ++(90:\l);
\draw[very thick, -to, color=red] (D21) -- ++(135:\l);
\draw[very thick, -to, color=red] (D21) -- ++(315:\l);
\draw[]
%(D21) ++(0:\l) ++(0.2,0) node[above left]{\scriptsize $I_{\cdot, 1}$}
%(D21) ++(90:\l) node[right]{\scriptsize $I_{\cdot, 2}$}
(D21) ++(135:\l) node[above]{\scriptsize $1$}
(D21) ++(315:\l) node[below]{\scriptsize $2$}
;
\draw[color=darkgray, opacity=0.5, densely dotted] (D21) ++(0:\l/5) arc(0:90:\l/5);
\draw[color=darkgray, opacity=0.5, densely dotted] (D21) ++(90:2*\l/5) arc(90:135:2*\l/5);
\draw[color=darkgray, opacity=0.5, densely dotted] (D21) ++(0:3*\l/5) arc(0:-45:3*\l/5);
\draw[dashed, very thick, color=blue] (D21) ++(225:5*\l/4) -- ++(0.5,0);

\draw[-stealth, thick, color=darkgray](D21) ++(-100:\l+\sep) -- ++ (-120:0.75*\l);
\draw[-stealth, thick, color=darkgray](D21) ++(-80:\l+\sep) -- ++ (-60:0.75*\l);

%=================================================================
\coordinate (D22) at ($(D11) + (-0.75*\l, -3.25*\l)$);

\draw[opacity=0.3]
(D22) ++ (-\l,0) -- ++(2*\l,0)
++(-\l,-\l)--++(0, 2*\l)
;
\draw[very thick, -to, color=red] (D22) -- ++(0:\l);
\draw[very thick, -to] (D22) -- ++(90:\l);
\draw[very thick, -to] (D22) -- ++(225:\l);
\draw[]
(D22) ++(0:\l) node[below]{\scriptsize $2$}
%(D22) ++(90:\l) node[left]{\scriptsize $I_{\cdot, 2}$}
(D22) ++(225:\l) node[right]{\scriptsize $1$}
;
\draw[color=darkgray, opacity=0.5, densely dotted] (D22) ++(0:\l/5) arc(0:90:\l/5);
\draw[color=darkgray, opacity=0.5, densely dotted] (D22) ++(225:3*\l/5) arc(225:90:3*\l/5);
\draw[color=darkgray, opacity=0.5, densely dotted] (D22) ++(0:2*\l/5) arc(0:-135:2*\l/5);
\draw[very thick, color=blue] (D22) ++(225:5*\l/4) -- ++(0.5,0);

\draw[-stealth, thick, color=darkgray](D22) ++(-100:\l+\sep) -- ++ (-120:0.75*\l);
\draw[-stealth, thick, color=darkgray](D22) ++(-80:\l+\sep) -- ++ (-60:0.75*\l);
%=================================================================
\coordinate (D23) at ($(D11) + (1.25*\l, -3.25*\l)$);
\draw[very thick, color=cyan] (D23)++(130:1.25*\l) -- ++(0.5,0);

%=================================================================
\coordinate (D24) at ($(D11) + (2.5*\l, -3.25*\l)$);
\draw[very thick, dashed, color=cyan] (D24)++(130:1.25*\l) -- ++(0.5,0);

%=================================================================
\coordinate (D31) at ($(D21) + (-1.25*\l, -3.25*\l)$);

\draw[opacity=0.3]
(D31) ++ (-\l,0) -- ++(2*\l,0)
++(-\l,-\l)--++(0, 2*\l)
;
%\foreach \i / \j in {(0:\l)/I_1, (90:\l)/I_2}
%{
%\draw[very thick, -to, color=red] (D31) -- ++\i;
%}
\draw[very thick, -to] (D31) -- ++(0:\l);
\draw[very thick, -to] (D31) -- ++(90:\l);
\draw[very thick, -to] (D31) -- ++(180:\l);
\draw[very thick, -to] (D31) -- ++(270:\l);
\draw[]
%(D31) ++(0:\l) ++(0.2,0) node[below left]{\scriptsize $I_{\cdot, 1}$}
%(D31) ++(90:\l) node[left]{\scriptsize $I_{\cdot, 2}$}
(D31) ++(180:\l) node[below]{\scriptsize $1$}
(D31) ++(270:\l) node[right]{\scriptsize $2$}
;
\draw[color=darkgray, opacity=0.5, densely dotted] (D31) ++(0:\l/5) arc(0:90:\l/5);
\draw[color=darkgray, opacity=0.5, densely dotted] (D31) ++(90:2*\l/5) arc(90:180:2*\l/5);
\draw[color=darkgray, opacity=0.5, densely dotted] (D31) ++(180:1*\l/5) arc(180:270:1*\l/5);
\draw[color=darkgray, opacity=0.5, densely dotted] (D31) ++(0:2*\l/5) arc(0:-90:2*\l/5);
%\draw[-stealth, , color=gray] (D31)++(0:1.1*\l) -- (-\spX*\x-0.1, 4*\x);

\draw[color=black]
(D31) ++(225:5*\l/4) node[]{$C_1$};
%=================================================================
\coordinate (D32) at ($(D21) + (1.25*\l, -3.25*\l)$);
\draw[] (D32)++(120:\l) node[]{$C_4$};

%=================================================================
\coordinate (D33) at ($(D22) + (-1.25*\l, -3.25*\l)$);
\draw[] (D33)++(60:\l) node[]{$C_1$};
%=================================================================
\coordinate (D34) at ($(D22) + (1.25*\l, -3.25*\l)$);
\draw[] (D34)++(120:\l) node[]{$C_3$};

%=================================================================
%=================================================================
%\draw[] (A31)++(0,-1.5*\l) -- ++(16*\l,0);
%=================================================================
%=================================================================
\coordinate (E11) at ($(A31) + (3*\l+0.75, -2.75*\l)$);

\draw[opacity=0.3]
(E11) ++ (-\l,0) -- ++(2*\l,0)
++(-\l,-\l)--++(0, 2*\l)
;
\draw[very thick, -to] (E11) -- ++(0:\l);
\draw[very thick, -to, color=red] (E11) -- ++(90:\l);
\draw[very thick, -to, color=red] (E11) -- ++(270:\l);
\draw[]
%(E11) ++(0:\l) ++(0.2,0) node[above left]{\scriptsize $I_{\cdot, 1}$}
% node[left]{\scriptsize $I_{\cdot, 2}$}
(E11) ++(90:\l) node[left]{\scriptsize $2$}
(E11) ++(270:\l) node[right]{\scriptsize $1$}
;
\draw[color=darkgray, opacity=0.5, densely dotted] (E11) ++(0:\l/5) arc(0:90:\l/5);
\draw[color=darkgray, opacity=0.5, densely dotted] (E11) ++(0:2*\l/5) arc(0:90:2*\l/5);
\filldraw[color=black] (E11) ++(225:5*\l/4) ++(-\d,-\d) rectangle ++(2*\d, 2*\d);

\draw[-stealth, thick, color=darkgray](E11) ++(-120:\l+\sep) -- ++ (-145:1.25*\l);
\draw[-stealth, thick, color=darkgray](E11) ++(-100:\l+\sep) -- ++ (-120:0.75*\l);
\draw[-stealth, thick, color=darkgray](E11) ++(-80:\l+\sep) -- ++ (-60:0.75*\l);
\draw[-stealth, thick, color=darkgray](E11) ++(-60:\l+\sep) -- ++ (-35:1.25*\l);

%=================================================================
\coordinate (E21) at ($(E11) + (-3*\l, -3.25*\l)$);

\draw[opacity=0.3]
(E21) ++ (-\l,0) -- ++(2*\l,0)
++(-\l,-\l)--++(0, 2*\l)
;
\draw[very thick, -to] (E21) -- ++(0:\l);
\draw[very thick, -to] (E21) -- ++(90:\l);
\draw[very thick, -to] (E21) -- ++(180:\l);
\draw[]
%(E21) ++(0:\l) node[below]{\scriptsize $I_{\cdot, 1}$}
(E21) ++(90:\l) node[left]{\scriptsize $2$}
(E21) ++(180:\l) node[below]{\scriptsize $1$}

;
\draw[color=darkgray, opacity=0.5, densely dotted] (E21) ++(0:\l/5) arc(0:90:\l/5);
\draw[color=darkgray, opacity=0.5, densely dotted] (E21) ++(180:2*\l/5) arc(180:90:2*\l/5);
\draw[color=darkgray, opacity=0.5, densely dotted] (E21) ++(0:3*\l/5) arc(0:90:3*\l/5);
\draw[color=darkgray, opacity=0.5, densely dotted] (E21) ++(180:4*\l/5) arc(180:90:4*\l/5);
\draw[very thick, color=green] (E21) ++(225:5*\l/4) -- ++ (0.5,0);

\draw[-stealth, thick, color=darkgray](E21) ++(-90:\l+\sep) -- ++ (-90:0.65*\l);
%=================================================================
\coordinate (E22) at ($(E11) + (-0.75*\l, -3.25*\l)$);

\draw[opacity=0.3]
(E22) ++ (-\l,0) -- ++(2*\l,0)
++(-\l,-\l)--++(0, 2*\l)
;
\draw[very thick, -to] (E22) -- ++(0:\l);
\draw[very thick, -to, color=red] (E22) -- ++(90:\l);
\draw[very thick, -to, color=red] (E22) -- ++(270:\l);
\draw[very thick, -to] (E22) -- ++(45:\l);
\draw[]
%(E22) ++(0:\l) node[below]{\scriptsize $I_{\cdot, 1}$}
%(E22) ++(90:\l) node[left]{\scriptsize $I_{\cdot, 2}$}
(E22) ++(270:\l) node[right]{\scriptsize $1$}
(E22) ++(60:\l) node[right]{\scriptsize $2$}
;
\draw[color=darkgray, opacity=0.5, densely dotted] (E22) ++(0:\l/5) arc(0:90:\l/5);
\draw[color=darkgray, opacity=0.5, densely dotted] (E22) ++(0:2*\l/5) arc(0:45:2*\l/5);
\draw[color=darkgray, opacity=0.5, densely dotted] (E22) ++(45:3*\l/5) arc(45:-90:3*\l/5);
\draw[dashed, very thick,color=violet] (E22) ++(225:5*\l/4) -- ++(0.5,0);

\draw[-stealth, thick, color=darkgray](E22) ++(-100:\l+\sep) -- ++ (-120:0.75*\l);
\draw[-stealth, thick, color=darkgray](E22) ++(-80:\l+\sep) -- ++ (-60:0.75*\l);
%=================================================================
\coordinate (E23) at ($(E11) + (1.25*\l, -3.25*\l)$);
\draw[very thick, dashed, color=cyan] (E23)++(130:1.25*\l) -- ++(0.5,0);

%=================================================================
\coordinate (E24) at ($(E11) + (2.5*\l, -3.25*\l)$);
\draw[very thick,  color=black] (E24)++(130:1.25*\l) -- ++(0.5,0);

%=================================================================
\coordinate (E31) at ($(E21) + (0, -3.25*\l)$);
\draw[very thick,  color=black] (E31)++(90:\l-0.1) node[]{$C_2$};

%=================================================================
\coordinate (E32) at ($(E22) + (-1.25*\l, -3.25*\l)$);
\draw[] (E32)++(60:\l) node[]{$C_3$};
%=================================================================
\coordinate (E33) at ($(E22) + (1.25*\l, -3.25*\l)$);
\draw[] (E33)++(120:\l) node[]{$C_5$};

%=================================================================
\coordinate (F11) at ($(E11) + (7*\l, 0)$);

\draw[opacity=0.3]
(F11) ++ (-\l,0) -- ++(2*\l,0)
++(-\l,-\l)--++(0, 2*\l)
;
\draw[very thick, -to] (F11) -- ++(0:\l);
\draw[very thick, -to, color=red] (F11) -- ++(90:\l);
\draw[]
%(F11) ++(0:\l) node[below]{\scriptsize $I_{\cdot, 1}$}
(F11) ++(90:\l) node[left]{\scriptsize $1,2$}

;
\draw[color=darkgray, opacity=0.5, densely dotted] (F11) ++(0:\l/5) arc(0:90:\l/5);
\draw[color=darkgray, opacity=0.5, densely dotted] (F11) ++(0:2*\l/5) arc(0:90:2*\l/5);

\filldraw[fill=gray] (F11) ++(225:5*\l/4) circle(\r mm);

\draw[-stealth, thick, color=darkgray](F11) ++(-120:\l+\sep) -- ++ (-145:1.25*\l);
\draw[-stealth, thick, color=darkgray](F11) ++(-100:\l+\sep) -- ++ (-120:0.75*\l);
\draw[-stealth, thick, color=darkgray](F11) ++(-80:\l+\sep) -- ++ (-60:0.75*\l);
\draw[-stealth, thick, color=darkgray](F11) ++(-60:\l+\sep) -- ++ (-35:1.25*\l);

%=================================================================
\coordinate (F21) at ($(F11) + (-3*\l, -3.25*\l)$);

\draw[opacity=0.3]
(F21) ++ (-\l,0) -- ++(2*\l,0)
++(-\l,-\l)--++(0, 2*\l)
;
\draw[very thick, -to] (F21) -- ++(0:\l);
\draw[very thick, -to] (F21) -- ++(90:\l);
\draw[very thick, -to, color=red] (F21) -- ++(45:\l);
\draw[]
%(F21) ++(0:\l) node[below]{\scriptsize $I_{\cdot, 1}$}
%(F21) ++(90:\l) node[left]{\scriptsize $I_{\cdot, 2}$}
(F21) ++(60:\l) node[right]{\scriptsize $1,2$}
;
\draw[color=darkgray, opacity=0.5, densely dotted] (F21) ++(0:\l/5) arc(0:90:\l/5);
\draw[color=darkgray, opacity=0.5, densely dotted] (F21) ++(0:2*\l/5) arc(0:45:2*\l/5);
\draw[color=darkgray, opacity=0.5, densely dotted] (F21) ++(45:3*\l/5) arc(45:90:3*\l/5);
%\draw[-stealth, , color=gray] (F21)++(-90:1.1*\l) -- (\x,3.5*\x);
\draw[color=violet, very thick] (F21) ++(225:5*\l/4) -- ++(0.5,0);

\draw[-stealth, thick, color=darkgray](F21) ++(-100:\l+\sep) -- ++ (-120:0.75*\l);
\draw[-stealth, thick, color=darkgray](F21) ++(-80:\l+\sep) -- ++ (-60:0.75*\l);
%=================================================================
\coordinate (F22) at ($(F11) + (-0.25*\l, -3.25*\l)$);
\draw[very thick, color=cyan] (F22)++(130:1.25*\l) -- ++(0.5,0);

%=================================================================
\coordinate (F23) at ($(F11) + (1.25*\l, -3.25*\l)$);
\draw[very thick, color=green] (F23)++(130:1.25*\l) -- ++(0.5,0);

%=================================================================
\coordinate (F24) at ($(F11) + (2.5*\l, -3.25*\l)$);
\draw[very thick, color=black] (F24)++(130:1.25*\l) -- ++(0.5,0);

%=================================================================
\coordinate (F31) at ($(F21) + (-1.25*\l, -3.25*\l)$);
\draw[] (F31)++(60:\l) node[]{$C_4$};
%=================================================================
\coordinate (F32) at ($(F21) + (1.25*\l, -3.25*\l)$);
\draw[] (F32)++(120:\l) node[]{$C_5$};

%=================================================================
\coordinate (G11) at ($(F11) + (6*\l, 0)$);

\draw[opacity=0.3]
(G11) ++ (-\l,0) -- ++(2*\l,0)
++(-\l,-\l)--++(0, 2*\l)
;
\draw[very thick, -to, color=red] (G11) -- ++(0:\l);
\draw[very thick, -to, color=red] (G11) -- ++(90:\l);
\draw[very thick, -to, color=red] (G11) -- ++(270:\l);
\draw[]
(G11) ++(0:\l) node[below]{\scriptsize $2$}
%(G11) ++(90:\l) node[right]{\scriptsize $I_{\cdot, 2}$}
(G11) ++(270:\l) node[right]{\scriptsize $1$}
;
\draw[color=darkgray, opacity=0.5, densely dotted] (G11) ++(0:\l/5) arc(0:90:\l/5);
\draw[color=darkgray, opacity=0.5, densely dotted] (G11) ++(0:2*\l/5) arc(0:-90:2*\l/5);
\filldraw[fill=orange](G11) ++(225:5*\l/4) ++(-\d,-\d) rectangle ++(2*\d, 2*\d);

\draw[-stealth, thick, color=darkgray](G11) ++(-120:\l+\sep) -- ++ (-145:1.25*\l);
\draw[-stealth, thick, color=darkgray](G11) ++(-100:\l+\sep) -- ++ (-120:0.75*\l);
\draw[-stealth, thick, color=darkgray](G11) ++(-80:\l+\sep) -- ++ (-60:0.75*\l);
\draw[-stealth, thick, color=darkgray](G11) ++(-60:\l+\sep) -- ++ (-35:1.25*\l);

%=================================================================
\coordinate (G21) at ($(G11) + (-1.5*\l, -3.25*\l)$);
\draw[very thick, dashed, color=blue] (G21)++(130:1.25*\l) -- ++(0.5,0);

%=================================================================
\coordinate (G22) at ($(G11) + (-0.25*\l, -3.25*\l)$);
\draw[very thick, color=blue] (G22)++(130:1.25*\l) -- ++(0.5,0);

%=================================================================
\coordinate (G23) at ($(G11) + (1.25*\l, -3.25*\l)$);
\draw[very thick, color=violet] (G23)++(130:1.25*\l) -- ++(0.5,0);

%=================================================================
\coordinate (G24) at ($(G11) + (2.5*\l, -3.25*\l)$);
\draw[very thick, dashed, color=violet] (G24)++(130:1.25*\l) -- ++(0.5,0);

\end{tikzpicture}


==> ebersMoll_model_npn_dissipation.tex <==
\begin{circuitikz}[/tikz/circuitikz/bipoles/length=0.65cm, scale=0.6, american]
%\draw[help lines, dotted]
%(-20,20) grid (20,-20)
%; 
\tikzset{font=\small}
%\ctikzset{diodes/scale=0.6}
 \draw[color=black]

%(0,0) node[right]{$B$} to[short, o-, i=$I_B$]++(0,1)
% node[npn,  xscale = -1.5, yscale = 1.5, anchor=B, rotate=90](npn){} 
%(npn.C)++(1,0) node[above]{$C$} to[short, o-, i=$I_C$] (npn.C)
%(npn.E) ++ (-1,0) node[above]{$E$} to[short, o-, i_=$I_E$] (npn.E)

%++(-2,-1.0) node[xscale=2, yscale=2]{$\Leftrightarrow$}

(0,0) node[above]{$C$} to[short, o-*, i=$I_C$]++(-1,0)
-- ++(0,1.5) to[cI, l_=$I_{CC}$]++(-4,0)--++(0,-1.5)
to[D*, i=$\frac{I_{EC}}{\alpha_R}$, v=$V_{dR}$]++(2,0) to[R, R=$R_R$]++(2,0)
++(-4,0) to[short, *-] ++(0,-1) to[C, v=$x_1^b$]++(4,0) to[short, -*]++(0,1)
++(-4,0) to[short, *-*]++(-1.0,0)
++(0,-2) node[right]{$B$} to[short, i=$I_B$, o-]++(0,2)
to[short, -*]++(-1.0,0) 
to[D*, i_=$\frac{I_{CC}}{\alpha_{F}}$, v^=$V_{dF}$]++(-2,0) to[R, R=$R_F$]++(-2,0)
++(4,0) to[short, *-]++(0,-1) to[C, v^=$x_2^b$] ++(-4,0)
-- ++(0,2.5) to[cI, l=$I_{EC}$] ++(4,0) -- ++(0,-1.5)
++(-5,0) node[above]{$E$} to[short, i_=$I_E$, o-*] ++(1,0)
;
\end{circuitikz}


==> ebersMoll_model_pnp_dissipation.tex <==
\begin{circuitikz}[/tikz/circuitikz/bipoles/length=0.65cm, scale=0.6, american]
\tikzset{font=\small}
%\draw[help lines, dotted]
%(-20,20) grid (20,-20)
%; 
%\ctikzset{diodes/scale=0.6}
 \draw[color=black]

%(0,0) node[right]{$B$} to[short, o-, i=$I_B$]++(0,1)
% node[pnp,  xscale = 1.5, yscale = 1.5, anchor=B, rotate=90](pnp){} 
%(pnp.C) ++(1,0) node[above]{$C$} to[short, o-, i=$I_C$] (pnp.C)
%(pnp.E)++(-1,0) node[above]{$E$} to[short, o-, i_=$I_E$] (pnp.E)

%++(-2,-1.0) node[xscale = 2, yscale =2]{$\Leftrightarrow$}

(0, 0) node[above]{$C$} to[short, o-*, i=$I_C$] ++(-1,0)
to[D*, i_=$\frac{I_{EC}}{\alpha_{R}}$, v^=$V_{dR}$] ++(-2,0) to[R, R=$R_R$]++(-2,0)
++(4,0) to[short, *-]++(0,-1) to[C, v^=$x_1^a$]++(-4,0) to[short, -*] ++(0,1)
-- ++(0,1.5) to[cI, l=$I_{CC}$] ++(4,0) -- ++(0,-1.5)
++(-4,0) to[short, *-*] ++(-1,0)
to[short, *-] ++(0, -1)
++(0,-1) node[right]{$B$} to[short, o-, i=$I_B$]++(0,2) to[short, -*]++(-1,0)
 -- ++(0,1.5) to[cI, l_=$I_{EC}$] ++(-4,0) -- ++(0,-1.5)
to[D*, i=$\frac{I_{CC}}{\alpha_F}$, v=$V_{dF}$] ++(2,0) to[R, R=$R_F$]++(2,0) 
++(-4,0) to[short, *-]++(0,-1) to[C, v=$x_2^a$] ++(4,0)
-- ++(0,1)
++(-5,0) node[above]{$E$} to[short, o-*, i_=$I_{E}$] ++(1,0)

;
\end{circuitikz}


==> fig_stabMargin.tex <==
\begin{tikzpicture}
	\pgfplotsset{height=0.3\textwidth, width=0.75\textwidth}

\begin{axis}
	[	xtick = {-5, -3, -2, -1, 0, 1, 2, 3, 5}, %20, 30}, 
		xticklabels = {\small $-5$, \small $-3$, \small $-2$, \small $-1$, \small $0$, \small $1$, \small $2$, \small $3$, \small $5$}, %\small $20$, \small $30$},
	x grid style={white!80.0!black},
	xmajorgrids,
	xmin=-5, xmax=5,
	xlabel={\small $\varepsilon$},
	ytick = {0 , 0.25, 0.5},
	yticklabels = {\small $0$, \small $0.25$, \small $0.5$},
	y grid style={white!80.0!black},
	ylabel={$\textrm{sm}(M(\varepsilon))$},
	ymajorgrids,
	ymin=-0.01, ymax=0.51,
	%legend pos=south west,
	%legend style={anchor=west, at={(0,0.2)}},
	ylabel style={at={(axis description cs:-0.1,.5)},anchor=south},
	xlabel near ticks,
]
\addplot[mark=none] table [x=X, y=Y, col sep=comma]{stabMargin3.csv};
\end{axis}
\end{tikzpicture}


==> shockley_NegativeResistance.tex <==
\begin{circuitikz}[/tikz/circuitikz/bipoles/length=0.65cm, scale=0.6, american]

%\draw[help lines, dotted]
%(-20,20) grid (20,-20)
%; 

 \draw[color=black]

(0,0) --++(0.8,0) node[npn,  xscale = -1.5, yscale = -1.5, anchor=B, rotate=180](npn){} 
(npn.C) |- (3,2) to [R, l =$R_{2}^{b}$] ++(0,-4) -| (npn.E)
(1.775,2) to[short, *-*]++(-2,0) to[R, l = $R_{0}^{b}$, -* ] ++(0,-2)
to[R, l=$R_{1}^{b}$, -*] ++(0,-2) to[short, *-*] ++(2,0)

(-3,2) --++(-0.8,0) node[pnp, xscale = 1.5, yscale = -1.5, anchor=B, rotate=180](pnp){} 
(pnp.C) |-  (-6,0) to[R, l=$R_{2}^{a}$] ++(0,4) -| (pnp.E)
(-4.775,0) to[short, *-]++(2,0) ++(-0.225,0) to[R, l=$R_{0}^{a}$, *-*] ++(0,2) to[R, l=$R_{1}^{a}$, -*] ++(0,2) 
to[short, -*] ++(-1.775,0)++(-0.225,0)
++(2,-2) to[R, l=$R_1$]++(3,0)
++(-3,-2) to[vR, l=$R_2$]++(3,0)
++(-1.5,-2) node[below]{$P_{0}$} to[short, o-, i<=$I$] ++(1.5,0)
++(-1.5, 6) node[above]{$P_{1}$} to[short, o-, i_=$I$] ++(-1.5,0)
;

\draw[]
(-5,2)  node[]{$Q_a$}
(2,0) node[]{$Q_b$}
;
\end{circuitikz}


